GOLDRUSH. IV. Luminosity Functions and Clustering Revealed with ~4,000,000 Galaxies at z~2-7: Galaxy-AGN Transition, Star Formation Efficiency, and Implication for Evolution at z>10

We present new measurements of rest-UV luminosity functions and angular correlation functions from 4,100,221 galaxies at z~2-7 identified in the Subaru/Hyper Suprime-Cam survey and CFHT Large-Area U-band Survey. The obtained luminosity functions at z~4-7 cover a very wide UV luminosity range of ~0.002-2000L*uv combined with previous studies, revealing that the dropout luminosity function is a superposition of the AGN luminosity function dominant at Muv<-24 mag and the galaxy luminosity function dominant at Muv>-22 mag, consistent with galaxy fractions based on 1037 spectroscopically-identified sources. Galaxy luminosity functions estimated from the spectroscopic galaxy fractions show the bright end excess beyond the Schechter function at >2sigma levels, which is possibly made by inefficient mass quenching, low dust obscuration, and/or hidden AGN activity. By analyzing the correlation functions at z~2-6 with halo occupation distribution models, we find a weak redshift evolution (within 0.3 dex) of the ratio of the star formation rate (SFR) to the dark matter accretion rate, SFR/(dMh/dt), indicating the almost constant star formation efficiency at z~2-6, as suggested by our earlier work at z~4-7. Meanwhile, the ratio gradually increases with decreasing redshift at z<5 within 0.3 dex, which quantitatively reproduces the redshift evolution of the cosmic SFR density, suggesting that the evolution is primarily driven by the increase of the halo number density due to the structure formation, and the decrease of the accretion rate due to the cosmic expansion. Extrapolating this calculation to higher redshifts assuming the constant efficiency suggests a rapid decrease of the SFR density at z>10 with $\propto10^{-0.5(1+z)}$, which will be directly tested with JWST.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccc}
\tablecaption{Spectroscopically Identified Galaxies and AGNs in Our Dropout Samples.}
\tablehead{\colhead{ID} & \colhead{R.A. (J2000)} & \colhead{Decl. (J2000)} & \colhead{$z_\m{spec}$} & \colhead{$m$} & \colhead{$M_\m{UV}$} & \colhead{Sample} & \colhead{Flag} & \colhead{Reference}  \\
\colhead{}& \colhead{($^\m{h}$\ \ $^\m{m}$\ \ $^\m{s}$)}& \colhead{($\arcdeg$\ \ $\arcmin$\ \ $\arcsec$)}& \colhead{}& \colhead{(mag)}& \colhead{(mag)}& \colhead{}& \colhead{}& \colhead{} \\
\colhead{(1)}& \colhead{(2)}& \colhead{(3)}& \colhead{(4)}& \colhead{(5)}& \colhead{(6)}& \colhead{(7)}& \colhead{(8)}& \colhead{(9)} }
\startdata
\multicolumn{9}{c}{Galaxies}\\
HSC\ J020649$-$020618 & 02:06:49.98 & $-$02:06:18.20 & 5.72 & 23.1 & $-23.6$ & 3 & 1 & Matsuoka et al. (2019b)\\
HSC\ J020834$-$021239 & 02:08:34.37 & $-$02:12:39.83 & 4.088 & 24.7 & $-21.4$ & 1 & 1 & This work\\
HSC\ J021041$-$055917 & 02:10:41.28 & $-$05:59:17.93 & 5.82 & 24.0 & $-22.6$ & 3 & 1 & Matsuoka et al. (2016)\\
HSC\ J021244$-$015824 & 02:12:44.76 & $-$01:58:24.62 & 6.0 & 22.9 & $-23.9$ & 3 & 1 & Matsuoka et al. (2018a)\\
HSC\ J021542$-$051008 & 02:15:42.43 & $-$05:10:08.71 & 4.851 & 25.5 & $-20.9$ & 2 & 1 & This work\\
HSC\ J021545$-$055529 & 02:15:45.22 & $-$05:55:29.14 & 5.744 & 23.6 & $-23.0$ & 3 & 1 & Harikane et al. (2020a)\\
HSC\ J021549$-$045741 & 02:15:49.28 & $-$04:57:41.81 & 3.449 & 24.8 & $-21.0$ & 1 & 1 & This work\\
HSC\ J021551$-$050938 & 02:15:51.22 & $-$05:09:38.60 & 4.848 & 24.5 & $-21.9$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021624$-$045516 & 02:16:24.70 & $-$04:55:16.57 & 5.707 & 25.6 & $-21.1$ & 2 & 1 & Jiang et al. (2017)\\
HSC\ J021640$-$050129 & 02:16:40.68 & $-$05:01:29.54 & 3.699 & 24.4 & $-21.5$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021652$-$051917 & 02:16:52.05 & $-$05:19:17.47 & 4.096 & 25.6 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021652$-$050822 & 02:16:52.51 & $-$05:08:22.38 & 3.472 & 25.6 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021653$-$050539 & 02:16:53.14 & $-$05:05:39.67 & 4.162 & 25.2 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021653$-$050955 & 02:16:53.89 & $-$05:09:55.52 & 4.348 & 25.1 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021654$-$050216 & 02:16:54.15 & $-$05:02:16.58 & 4.284 & 25.6 & $-20.6$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021654$-$052233 & 02:16:54.25 & $-$05:22:33.59 & 3.809 & 24.9 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021655$-$051522 & 02:16:55.33 & $-$05:15:22.38 & 4.826 & 25.1 & $-21.3$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021655$-$052211 & 02:16:55.43 & $-$05:22:11.80 & 4.641 & 26.1 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021655$-$052212 & 02:16:55.50 & $-$05:22:12.09 & 4.641 & 25.6 & $-20.7$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021655$-$052637 & 02:16:55.87 & $-$05:26:37.27 & 4.04 & 26.3 & $-19.8$ & 1 & 1 & Saito et al. (2008)\\
HSC\ J021656$-$052029 & 02:16:56.76 & $-$05:20:29.87 & 5.022 & 24.8 & $-21.7$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021657$-$050916 & 02:16:57.10 & $-$05:09:16.06 & 3.696 & 24.6 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021657$-$051012 & 02:16:57.56 & $-$05:10:12.44 & 4.345 & 25.4 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021657$-$052237 & 02:16:57.77 & $-$05:22:37.57 & 4.090 & 25.4 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021658$-$052202 & 02:16:58.95 & $-$05:22:02.79 & 3.303 & 25.3 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021700$-$050740 & 02:17:00.04 & $-$05:07:40.56 & 4.165 & 25.3 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021700$-$052031 & 02:17:00.06 & $-$05:20:31.58 & 3.682 & 25.6 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021700$-$050631 & 02:17:00.31 & $-$05:06:31.46 & 3.511 & 24.8 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021700$-$051909 & 02:17:00.37 & $-$05:19:09.23 & 3.808 & 24.5 & $-21.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021701$-$051701 & 02:17:01.06 & $-$05:17:01.16 & 3.804 & 25.6 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021701$-$050626 & 02:17:01.26 & $-$05:06:26.50 & 3.043 & 25.3 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021702$-$050300 & 02:17:02.13 & $-$05:03:00.92 & 3.450 & 24.5 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021702$-$051824 & 02:17:02.19 & $-$05:18:24.75 & 3.617 & 25.2 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021702$-$052131 & 02:17:02.26 & $-$05:21:31.06 & 3.299 & 25.6 & $-20.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021702$-$051812 & 02:17:02.72 & $-$05:18:12.39 & 3.316 & 25.4 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021703$-$050804 & 02:17:03.39 & $-$05:08:04.80 & 3.526 & 24.8 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021703$-$052026 & 02:17:03.86 & $-$05:20:26.62 & 4.531 & 24.3 & $-22.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021704$-$045215 & 02:17:04.17 & $-$04:52:15.68 & 4.826 & 25.3 & $-21.1$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021705$-$050942 & 02:17:05.13 & $-$05:09:42.44 & 3.862 & 25.2 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021706$-$050855 & 02:17:06.37 & $-$05:08:55.14 & 3.891 & 25.4 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021706$-$050802 & 02:17:06.98 & $-$05:08:02.55 & 3.673 & 25.3 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021708$-$051349 & 02:17:08.54 & $-$05:13:49.60 & 3.690 & 25.6 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021708$-$051809 & 02:17:08.92 & $-$05:18:09.54 & 3.737 & 24.5 & $-21.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021708$-$050937 & 02:17:08.97 & $-$05:09:37.10 & 3.459 & 25.8 & $-20.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021709$-$053336 & 02:17:09.37 & $-$05:33:36.85 & 4.114 & 23.9 & $-22.2$ & 1 & 1 & This work\\
HSC\ J021709$-$051618 & 02:17:09.61 & $-$05:16:18.30 & 3.797 & 25.9 & $-20.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021710$-$050453 & 02:17:10.18 & $-$05:04:53.55 & 3.720 & 25.5 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021711$-$050806 & 02:17:11.20 & $-$05:08:06.55 & 4.084 & 22.8 & $-23.3$ & 1 & 1 & Momcheva et al. (2016)\\
HSC\ J021711$-$050831 & 02:17:11.35 & $-$05:08:31.41 & 5.010 & 25.7 & $-20.8$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021711$-$050633 & 02:17:11.65 & $-$05:06:33.98 & 4.326 & 24.8 & $-21.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021712$-$050609 & 02:17:12.38 & $-$05:06:09.53 & 3.772 & 25.4 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021712$-$051041 & 02:17:12.46 & $-$05:10:41.57 & 4.371 & 24.8 & $-21.5$ & 1 & 1 & Momcheva et al. (2016)\\
HSC\ J021712$-$052028 & 02:17:12.56 & $-$05:20:28.13 & 4.087 & 25.4 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021712$-$050757 & 02:17:12.73 & $-$05:07:57.25 & 4.098 & 25.7 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021713$-$045853 & 02:17:13.22 & $-$04:58:53.35 & 3.684 & 24.7 & $-21.3$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021713$-$051857 & 02:17:13.78 & $-$05:18:57.59 & 3.974 & 25.4 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021714$-$050736 & 02:17:14.69 & $-$05:07:36.55 & 4.091 & 25.2 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021714$-$052516 & 02:17:14.71 & $-$05:25:16.21 & 3.729 & 25.5 & $-20.5$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021714$-$051518 & 02:17:14.89 & $-$05:15:18.60 & 3.806 & 24.8 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021715$-$050910 & 02:17:15.10 & $-$05:09:10.71 & 4.810 & 25.3 & $-21.1$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021715$-$051933 & 02:17:15.25 & $-$05:19:33.31 & 4.082 & 25.8 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021715$-$044418 & 02:17:15.29 & $-$04:44:18.25 & 3.980 & 25.2 & $-20.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021715$-$050531 & 02:17:15.40 & $-$05:05:31.00 & 4.355 & 24.9 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021715$-$051211 & 02:17:15.92 & $-$05:12:11.80 & 4.049 & 24.8 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021715$-$044751 & 02:17:15.98 & $-$04:47:51.58 & 3.700 & 24.6 & $-21.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021716$-$050800 & 02:17:16.16 & $-$05:08:00.03 & 4.091 & 25.4 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021716$-$050753 & 02:17:16.27 & $-$05:07:53.60 & 4.322 & 25.4 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021716$-$044336 & 02:17:16.54 & $-$04:43:36.93 & 4.808 & 25.0 & $-21.4$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021716$-$051008 & 02:17:16.67 & $-$05:10:08.32 & 4.566 & 25.4 & $-20.9$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021717$-$051846 & 02:17:17.59 & $-$05:18:46.28 & 3.330 & 25.2 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021718$-$051045 & 02:17:18.13 & $-$05:10:45.45 & 3.940 & 25.4 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021718$-$051445 & 02:17:18.16 & $-$05:14:45.71 & 3.722 & 25.5 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021718$-$051321 & 02:17:18.33 & $-$05:13:21.95 & 3.420 & 25.3 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021718$-$044945 & 02:17:18.34 & $-$04:49:45.36 & 4.356 & 25.6 & $-20.7$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021719$-$044853 & 02:17:19.14 & $-$04:48:53.51 & 4.239 & 25.8 & $-20.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021720$-$051745 & 02:17:20.08 & $-$05:17:45.06 & 4.920 & 25.9 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021720$-$050636 & 02:17:20.30 & $-$05:06:36.81 & 4.116 & 25.8 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021720$-$052210 & 02:17:20.37 & $-$05:22:10.52 & 4.656 & 24.9 & $-21.5$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021721$-$051807 & 02:17:21.14 & $-$05:18:07.04 & 3.078 & 25.2 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021721$-$050757 & 02:17:21.38 & $-$05:07:57.34 & 4.166 & 25.5 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021721$-$052050 & 02:17:21.66 & $-$05:20:50.60 & 3.456 & 25.2 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021721$-$050046 & 02:17:21.97 & $-$05:00:46.91 & 3.666 & 24.7 & $-21.2$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021722$-$053059 & 02:17:22.02 & $-$05:30:59.75 & 3.798 & 24.7 & $-21.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021722$-$050329 & 02:17:22.32 & $-$05:03:29.30 & 3.333 & 25.0 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021722$-$051340 & 02:17:22.40 & $-$05:13:40.01 & 3.970 & 26.1 & $-20.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021722$-$052044 & 02:17:22.50 & $-$05:20:44.05 & 3.757 & 25.0 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021722$-$050315 & 02:17:22.87 & $-$05:03:15.43 & 3.611 & 25.2 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021723$-$052008 & 02:17:23.50 & $-$05:20:08.24 & 3.761 & 24.2 & $-21.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021723$-$044315 & 02:17:23.74 & $-$04:43:15.82 & 4.034 & 24.5 & $-21.6$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021723$-$042723 & 02:17:23.96 & $-$04:27:23.36 & 5.410 & 25.4 & $-21.2$ & 2 & 1 & This work\\
HSC\ J021724$-$051423 & 02:17:24.08 & $-$05:14:23.31 & 3.322 & 25.0 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021724$-$051531 & 02:17:24.59 & $-$05:15:31.87 & 4.363 & 25.8 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021724$-$051144 & 02:17:24.77 & $-$05:11:44.61 & 3.989 & 25.3 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021725$-$044433 & 02:17:25.62 & $-$04:44:33.53 & 3.682 & 26.0 & $-20.0$ & 1 & 1 & This work\\
HSC\ J021726$-$050805 & 02:17:26.56 & $-$05:08:05.40 & 3.801 & 24.8 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021726$-$050646 & 02:17:26.60 & $-$05:06:46.16 & 4.049 & 24.8 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021727$-$050343 & 02:17:27.14 & $-$05:03:43.82 & 3.591 & 25.3 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021727$-$044202 & 02:17:27.50 & $-$04:42:02.38 & 3.971 & 23.9 & $-22.2$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021727$-$044413 & 02:17:27.71 & $-$04:44:13.88 & 3.683 & 25.7 & $-20.3$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021727$-$051538 & 02:17:27.83 & $-$05:15:38.88 & 3.957 & 25.0 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021727$-$052231 & 02:17:27.92 & $-$05:22:31.23 & 4.015 & 24.9 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021728$-$050707 & 02:17:28.03 & $-$05:07:07.79 & 3.491 & 25.5 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021728$-$051825 & 02:17:28.21 & $-$05:18:25.25 & 3.524 & 24.7 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021728$-$050602 & 02:17:28.47 & $-$05:06:02.32 & 4.619 & 25.3 & $-21.0$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021728$-$051935 & 02:17:28.77 & $-$05:19:35.91 & 4.034 & 24.9 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021729$-$051051 & 02:17:29.07 & $-$05:10:51.50 & 4.056 & 25.3 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021729$-$053006 & 02:17:29.35 & $-$05:30:06.40 & 3.992 & 24.4 & $-21.6$ & 1 & 1 & This work\\
HSC\ J021729$-$044559 & 02:17:29.41 & $-$04:45:59.02 & 4.231 & 25.9 & $-20.3$ & 1 & 1 & This work\\
HSC\ J021729$-$051617 & 02:17:29.63 & $-$05:16:17.08 & 4.801 & 25.7 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021729$-$050602 & 02:17:29.80 & $-$05:06:02.11 & 3.460 & 24.9 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021729$-$051606 & 02:17:29.90 & $-$05:16:06.11 & 3.520 & 25.5 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021730$-$051651 & 02:17:30.05 & $-$05:16:51.15 & 3.518 & 24.9 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021730$-$052237 & 02:17:30.72 & $-$05:22:37.82 & 4.406 & 25.9 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021730$-$052154 & 02:17:30.89 & $-$05:21:54.02 & 3.997 & 25.4 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021731$-$051554 & 02:17:31.07 & $-$05:15:54.13 & 4.240 & 24.6 & $-21.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021731$-$051341 & 02:17:31.12 & $-$05:13:41.70 & 4.358 & 25.6 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021731$-$043715 & 02:17:31.47 & $-$04:37:15.42 & 5.482 & 25.1 & $-21.5$ & 2 & 1 & This work\\
HSC\ J021732$-$051506 & 02:17:32.06 & $-$05:15:06.85 & 4.866 & 24.7 & $-21.7$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$050649 & 02:17:32.07 & $-$05:06:49.57 & 3.440 & 25.3 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$050823 & 02:17:32.20 & $-$05:08:23.22 & 3.816 & 25.2 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$050529 & 02:17:32.43 & $-$05:05:29.23 & 5.240 & 24.9 & $-21.6$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$050602 & 02:17:32.57 & $-$05:06:02.36 & 3.969 & 24.8 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$052044 & 02:17:32.59 & $-$05:20:44.96 & 4.234 & 23.9 & $-22.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$051345 & 02:17:32.60 & $-$05:13:45.80 & 3.203 & 25.2 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$050809 & 02:17:32.65 & $-$05:08:09.41 & 3.333 & 24.9 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$051819 & 02:17:32.88 & $-$05:18:19.78 & 3.621 & 25.5 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$051829 & 02:17:32.89 & $-$05:18:29.12 & 4.194 & 25.4 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021732$-$050811 & 02:17:32.94 & $-$05:08:11.49 & 4.121 & 25.1 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021733$-$050433 & 02:17:33.49 & $-$05:04:33.62 & 4.822 & 25.3 & $-21.1$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021733$-$051437 & 02:17:33.75 & $-$05:14:37.96 & 3.506 & 25.9 & $-20.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021733$-$051838 & 02:17:33.87 & $-$05:18:38.45 & 3.720 & 25.5 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021734$-$050942 & 02:17:34.04 & $-$05:09:42.57 & 3.657 & 25.3 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021734$-$050514 & 02:17:34.39 & $-$05:05:14.61 & 3.986 & 23.3 & $-22.8$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021734$-$050645 & 02:17:34.48 & $-$05:06:45.74 & 3.540 & 24.9 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021734$-$050415 & 02:17:34.54 & $-$05:04:15.27 & 3.257 & 25.4 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021734$-$051743 & 02:17:34.58 & $-$05:17:43.19 & 3.987 & 24.9 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021734$-$052147 & 02:17:34.80 & $-$05:21:47.24 & 4.087 & 24.2 & $-21.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021735$-$051440 & 02:17:35.15 & $-$05:14:40.10 & 4.937 & 25.6 & $-20.8$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021735$-$051032 & 02:17:35.33 & $-$05:10:32.50 & 6.120 & 25.1 & $-21.7$ & 3 & 1 & CurtisLake et al. (2012)\\
HSC\ J021735$-$051321 & 02:17:35.68 & $-$05:13:21.52 & 3.805 & 24.7 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021735$-$051618 & 02:17:35.78 & $-$05:16:18.87 & 4.625 & 25.6 & $-20.8$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021735$-$050540 & 02:17:35.84 & $-$05:05:40.11 & 3.969 & 25.7 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021736$-$043334 & 02:17:36.07 & $-$04:33:34.92 & 4.293 & 26.1 & $-20.1$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021736$-$051545 & 02:17:36.10 & $-$05:15:45.68 & 3.723 & 25.2 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021736$-$050708 & 02:17:36.25 & $-$05:07:08.51 & 3.584 & 25.2 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021736$-$044549 & 02:17:36.40 & $-$04:45:49.24 & 4.019 & 24.8 & $-21.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021736$-$050701 & 02:17:36.43 & $-$05:07:01.70 & 3.578 & 25.6 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021736$-$050636 & 02:17:36.76 & $-$05:06:36.84 & 3.578 & 25.0 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021736$-$050617 & 02:17:36.86 & $-$05:06:17.11 & 3.972 & 25.6 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021737$-$052216 & 02:17:37.12 & $-$05:22:16.71 & 3.927 & 25.7 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021737$-$051820 & 02:17:37.53 & $-$05:18:20.91 & 4.007 & 25.2 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021737$-$051718 & 02:17:37.59 & $-$05:17:18.05 & 3.980 & 25.4 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021737$-$044650 & 02:17:37.85 & $-$04:46:50.43 & 3.899 & 25.0 & $-21.0$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021737$-$050736 & 02:17:37.95 & $-$05:07:36.51 & 3.546 & 25.3 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021738$-$051820 & 02:17:38.25 & $-$05:18:20.73 & 3.208 & 24.6 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021738$-$050455 & 02:17:38.60 & $-$05:04:55.35 & 4.680 & 25.3 & $-21.1$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021738$-$050747 & 02:17:38.61 & $-$05:07:47.02 & 3.161 & 25.3 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021738$-$050925 & 02:17:38.64 & $-$05:09:25.56 & 3.217 & 24.4 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021738$-$052043 & 02:17:38.74 & $-$05:20:43.53 & 3.910 & 25.3 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021739$-$051010 & 02:17:39.38 & $-$05:10:10.17 & 3.613 & 25.1 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021739$-$050512 & 02:17:39.58 & $-$05:05:12.36 & 3.731 & 24.6 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021739$-$044832 & 02:17:39.78 & $-$04:48:32.92 & 3.889 & 25.3 & $-20.8$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021739$-$053253 & 02:17:39.89 & $-$05:32:53.83 & 4.487 & 24.7 & $-21.6$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021740$-$045103 & 02:17:40.35 & $-$04:51:03.60 & 4.545 & 25.4 & $-20.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021740$-$050453 & 02:17:40.58 & $-$05:04:53.61 & 4.992 & 25.5 & $-20.9$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021740$-$051124 & 02:17:40.59 & $-$05:11:24.99 & 3.610 & 24.8 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021740$-$052013 & 02:17:40.76 & $-$05:20:13.45 & 3.199 & 25.4 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021740$-$051823 & 02:17:40.77 & $-$05:18:23.67 & 3.719 & 25.2 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021740$-$043236 & 02:17:40.87 & $-$04:32:36.38 & 5.652 & 25.7 & $-20.9$ & 2 & 1 & This work\\
HSC\ J021741$-$050755 & 02:17:41.04 & $-$05:07:55.29 & 3.611 & 25.2 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021741$-$050931 & 02:17:41.04 & $-$05:09:31.27 & 4.601 & 25.4 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021741$-$051920 & 02:17:41.27 & $-$05:19:20.28 & 4.022 & 24.4 & $-21.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021741$-$052032 & 02:17:41.77 & $-$05:20:32.35 & 4.090 & 25.8 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021741$-$050821 & 02:17:41.89 & $-$05:08:21.20 & 3.498 & 24.5 & $-21.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021742$-$051823 & 02:17:42.18 & $-$05:18:23.42 & 4.089 & 25.4 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021742$-$052041 & 02:17:42.19 & $-$05:20:41.16 & 3.608 & 25.1 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021742$-$051036 & 02:17:42.41 & $-$05:10:36.11 & 3.868 & 24.7 & $-21.3$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021742$-$050852 & 02:17:42.53 & $-$05:08:52.15 & 3.760 & 25.7 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021742$-$043608 & 02:17:42.74 & $-$04:36:08.87 & 4.397 & 25.4 & $-20.8$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021742$-$051203 & 02:17:42.99 & $-$05:12:03.87 & 3.705 & 24.6 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021743$-$050508 & 02:17:43.45 & $-$05:05:08.48 & 3.595 & 24.5 & $-21.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021743$-$051215 & 02:17:43.74 & $-$05:12:15.89 & 4.945 & 25.4 & $-21.1$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021743$-$051535 & 02:17:43.95 & $-$05:15:35.85 & 4.802 & 25.2 & $-21.2$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021744$-$050414 & 02:17:44.20 & $-$05:04:14.32 & 3.589 & 24.6 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021744$-$052008 & 02:17:44.25 & $-$05:20:08.40 & 3.807 & 25.6 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021744$-$051109 & 02:17:44.32 & $-$05:11:09.59 & 4.040 & 25.8 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021744$-$051423 & 02:17:44.56 & $-$05:14:23.88 & 3.465 & 25.7 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021744$-$050642 & 02:17:44.57 & $-$05:06:42.43 & 4.549 & 24.4 & $-21.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021744$-$050815 & 02:17:44.58 & $-$05:08:15.70 & 3.497 & 25.8 & $-20.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021744$-$051815 & 02:17:44.70 & $-$05:18:15.21 & 3.89 & 26.4 & $-19.7$ & 1 & 1 & Saito et al. (2008)\\
HSC\ J021744$-$052045 & 02:17:44.77 & $-$05:20:45.76 & 3.907 & 25.4 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021745$-$050454 & 02:17:45.02 & $-$05:04:54.29 & 3.590 & 24.9 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021745$-$052735 & 02:17:45.37 & $-$05:27:35.69 & 3.648 & 24.8 & $-21.2$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021745$-$050848 & 02:17:45.68 & $-$05:08:48.26 & 3.696 & 25.7 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021745$-$050439 & 02:17:45.87 & $-$05:04:39.57 & 4.286 & 25.0 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021746$-$051553 & 02:17:46.02 & $-$05:15:53.60 & 4.037 & 24.9 & $-21.2$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021746$-$045045 & 02:17:46.14 & $-$04:50:45.77 & 4.039 & 25.2 & $-20.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021746$-$051955 & 02:17:46.17 & $-$05:19:55.00 & 3.728 & 24.9 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021746$-$050332 & 02:17:46.54 & $-$05:03:32.10 & 4.812 & 25.1 & $-21.2$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021747$-$051442 & 02:17:47.29 & $-$05:14:42.06 & 4.653 & 24.9 & $-21.4$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021747$-$050511 & 02:17:47.40 & $-$05:05:11.85 & 3.271 & 25.1 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021747$-$051108 & 02:17:47.42 & $-$05:11:08.24 & 3.706 & 25.7 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021747$-$050622 & 02:17:47.94 & $-$05:06:22.83 & 3.594 & 25.4 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021747$-$051844 & 02:17:47.98 & $-$05:18:44.13 & 4.381 & 25.5 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021748$-$051031 & 02:17:48.31 & $-$05:10:31.65 & 5.81 & 25.2 & $-21.5$ & 3 & 1 & Pentericci et al. (2018)\\
HSC\ J021748$-$051955 & 02:17:48.42 & $-$05:19:55.09 & 3.905 & 25.5 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021748$-$051649 & 02:17:48.61 & $-$05:16:49.99 & 4.015 & 25.6 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021748$-$050814 & 02:17:48.99 & $-$05:08:14.52 & 3.968 & 25.6 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021749$-$051720 & 02:17:49.07 & $-$05:17:20.94 & 3.590 & 25.3 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021749$-$043753 & 02:17:49.55 & $-$04:37:53.13 & 4.212 & 25.3 & $-20.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021749$-$051124 & 02:17:49.78 & $-$05:11:24.95 & 3.207 & 25.0 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021750$-$051159 & 02:17:50.49 & $-$05:11:59.81 & 4.537 & 24.9 & $-21.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021750$-$043230 & 02:17:50.87 & $-$04:32:30.60 & 4.095 & 25.9 & $-20.2$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021751$-$052637 & 02:17:51.01 & $-$05:26:37.63 & 4.920 & 24.6 & $-21.9$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021751$-$045627 & 02:17:51.02 & $-$04:56:27.53 & 3.701 & 25.7 & $-20.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021752$-$053121 & 02:17:52.07 & $-$05:31:21.05 & 4.109 & 25.0 & $-21.1$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021752$-$050700 & 02:17:52.79 & $-$05:07:00.23 & 3.700 & 25.8 & $-20.1$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021753$-$052124 & 02:17:53.13 & $-$05:21:24.56 & 3.802 & 23.7 & $-22.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021753$-$050635 & 02:17:53.30 & $-$05:06:35.15 & 3.596 & 24.8 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021753$-$051657 & 02:17:53.70 & $-$05:16:57.17 & 3.598 & 25.4 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021754$-$051909 & 02:17:54.19 & $-$05:19:09.05 & 3.298 & 25.6 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021754$-$051906 & 02:17:54.35 & $-$05:19:06.71 & 3.459 & 24.7 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021754$-$050913 & 02:17:54.88 & $-$05:09:13.91 & 3.704 & 25.8 & $-20.1$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021755$-$043203 & 02:17:55.31 & $-$04:32:03.77 & 4.626 & 24.6 & $-21.8$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021755$-$050404 & 02:17:55.78 & $-$05:04:04.42 & 5.010 & 25.4 & $-21.1$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021756$-$051839 & 02:17:56.39 & $-$05:18:39.18 & 3.596 & 24.9 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021756$-$051853 & 02:17:56.56 & $-$05:18:53.76 & 3.709 & 25.4 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021756$-$053353 & 02:17:56.83 & $-$05:33:53.12 & 3.986 & 25.0 & $-21.1$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021758$-$052135 & 02:17:58.24 & $-$05:21:35.63 & 4.646 & 25.6 & $-20.8$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021759$-$050530 & 02:17:59.18 & $-$05:05:30.33 & 3.242 & 25.0 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021759$-$052507 & 02:17:59.48 & $-$05:25:07.67 & 3.82 & 26.2 & $-19.8$ & 1 & 1 & Saito et al. (2008)\\
HSC\ J021800$-$052410 & 02:18:00.13 & $-$05:24:10.55 & 4.47 & 25.7 & $-20.5$ & 1 & 1 & Saito et al. (2008)\\
HSC\ J021800$-$052238 & 02:18:00.15 & $-$05:22:38.41 & 4.273 & 25.5 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021800$-$051137 & 02:18:00.91 & $-$05:11:37.78 & 6.027 & 24.9 & $-21.9$ & 3 & 1 & CurtisLake et al. (2012)\\
HSC\ J021801$-$051425 & 02:18:01.50 & $-$05:14:25.25 & 3.703 & 25.1 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021802$-$050535 & 02:18:02.12 & $-$05:05:35.54 & 3.501 & 25.1 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021802$-$050513 & 02:18:02.27 & $-$05:05:13.85 & 3.796 & 25.6 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021803$-$043330 & 02:18:03.43 & $-$04:33:30.48 & 4.438 & 24.8 & $-21.4$ & 1 & 1 & This work\\
HSC\ J021803$-$050331 & 02:18:03.70 & $-$05:03:31.59 & 5.026 & 25.3 & $-21.1$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021804$-$050937 & 02:18:04.54 & $-$05:09:37.90 & 3.600 & 24.8 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021805$-$051028 & 02:18:05.36 & $-$05:10:28.82 & 3.606 & 25.7 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021805$-$051411 & 02:18:05.62 & $-$05:14:11.74 & 3.697 & 24.7 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021805$-$050709 & 02:18:05.91 & $-$05:07:09.59 & 3.123 & 24.9 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021806$-$053226 & 02:18:06.23 & $-$05:32:26.64 & 4.569 & 23.6 & $-22.7$ & 1 & 1 & This work\\
HSC\ J021806$-$052047 & 02:18:06.70 & $-$05:20:47.40 & 4.030 & 25.8 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021806$-$050305 & 02:18:06.90 & $-$05:03:05.60 & 3.722 & 25.6 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021807$-$050903 & 02:18:07.07 & $-$05:09:03.45 & 4.570 & 25.0 & $-21.3$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021807$-$045841 & 02:18:07.14 & $-$04:58:41.48 & 6.050 & 24.9 & $-21.9$ & 3 & 1 & CurtisLake et al. (2012)\\
HSC\ J021807$-$052048 & 02:18:07.24 & $-$05:20:48.77 & 3.802 & 25.6 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021807$-$051445 & 02:18:07.25 & $-$05:14:45.14 & 3.604 & 24.7 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021807$-$050858 & 02:18:07.35 & $-$05:08:58.22 & 3.584 & 25.3 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021807$-$052048 & 02:18:07.75 & $-$05:20:48.13 & 3.638 & 25.0 & $-20.9$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021807$-$051913 & 02:18:07.98 & $-$05:19:13.22 & 3.923 & 25.2 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021807$-$050631 & 02:18:07.99 & $-$05:06:31.68 & 3.576 & 25.7 & $-20.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021808$-$044845 & 02:18:08.14 & $-$04:48:45.67 & 4.852 & 25.4 & $-21.1$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021808$-$050621 & 02:18:08.48 & $-$05:06:21.02 & 3.547 & 25.1 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021808$-$051416 & 02:18:08.56 & $-$05:14:16.73 & 3.766 & 24.8 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021808$-$051647 & 02:18:08.60 & $-$05:16:47.06 & 3.211 & 24.3 & $-21.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021808$-$051008 & 02:18:08.80 & $-$05:10:08.33 & 3.599 & 25.5 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021808$-$051847 & 02:18:08.90 & $-$05:18:47.97 & 4.580 & 25.7 & $-20.6$ & 1 & 1 & This work\\
HSC\ J021809$-$051457 & 02:18:09.22 & $-$05:14:57.15 & 4.772 & 24.6 & $-21.8$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021809$-$051008 & 02:18:09.25 & $-$05:10:08.46 & 4.370 & 24.5 & $-21.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021810$-$050523 & 02:18:10.40 & $-$05:05:23.39 & 3.886 & 24.8 & $-21.2$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021810$-$050824 & 02:18:10.51 & $-$05:08:24.00 & 3.600 & 25.4 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021811$-$050619 & 02:18:11.66 & $-$05:06:19.93 & 3.296 & 25.2 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021812$-$053009 & 02:18:12.04 & $-$05:30:09.44 & 4.232 & 26.1 & $-20.0$ & 1 & 1 & This work\\
HSC\ J021812$-$052536 & 02:18:12.18 & $-$05:25:36.33 & 4.594 & 25.2 & $-21.1$ & 1 & 1 & This work\\
HSC\ J021812$-$050602 & 02:18:12.30 & $-$05:06:02.61 & 6.170 & 25.1 & $-21.7$ & 3 & 1 & Garilli et al. (2021)\\
HSC\ J021812$-$050706 & 02:18:12.77 & $-$05:07:06.51 & 3.690 & 25.3 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021813$-$052024 & 02:18:13.07 & $-$05:20:24.25 & 4.685 & 25.4 & $-21.0$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021813$-$051505 & 02:18:13.32 & $-$05:15:05.32 & 4.27 & 25.5 & $-20.7$ & 1 & 1 & Saito et al. (2008)\\
HSC\ J021813$-$051841 & 02:18:13.54 & $-$05:18:41.10 & 3.572 & 23.9 & $-21.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021813$-$051841 & 02:18:13.80 & $-$05:18:41.06 & 5.013 & 24.5 & $-21.9$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021814$-$050449 & 02:18:14.11 & $-$05:04:49.41 & 3.590 & 24.6 & $-21.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021814$-$051920 & 02:18:14.12 & $-$05:19:20.47 & 3.986 & 25.6 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021814$-$043904 & 02:18:14.16 & $-$04:39:04.53 & 4.469 & 24.9 & $-21.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021814$-$051607 & 02:18:14.18 & $-$05:16:07.07 & 3.643 & 25.5 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021814$-$051806 & 02:18:14.39 & $-$05:18:06.34 & 4.060 & 25.6 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021814$-$051154 & 02:18:14.54 & $-$05:11:54.12 & 4.212 & 24.8 & $-21.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021815$-$050731 & 02:18:15.02 & $-$05:07:31.69 & 5.855 & 25.1 & $-21.6$ & 3 & 1 & Garilli et al. (2021)\\
HSC\ J021815$-$050918 & 02:18:15.07 & $-$05:09:18.06 & 4.987 & 26.0 & $-20.5$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021815$-$051002 & 02:18:15.67 & $-$05:10:02.70 & 3.526 & 25.5 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021815$-$052221 & 02:18:15.74 & $-$05:22:21.64 & 4.563 & 25.6 & $-20.7$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021815$-$050616 & 02:18:15.94 & $-$05:06:16.35 & 3.503 & 25.3 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021816$-$051538 & 02:18:16.59 & $-$05:15:38.14 & 4.585 & 25.6 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021816$-$051004 & 02:18:16.62 & $-$05:10:04.81 & 3.600 & 25.6 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021816$-$050327 & 02:18:16.85 & $-$05:03:27.03 & 3.252 & 25.3 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021817$-$051027 & 02:18:17.09 & $-$05:10:27.40 & 3.702 & 25.6 & $-20.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021817$-$053222 & 02:18:17.34 & $-$05:32:22.99 & 5.644 & 25.4 & $-21.2$ & 2 & 1 & Ouchi et al. (2008)\\
HSC\ J021817$-$051553 & 02:18:17.98 & $-$05:15:53.58 & 4.359 & 25.6 & $-20.6$ & 2 & 1 & Garilli et al. (2021)\\
HSC\ J021818$-$052041 & 02:18:18.41 & $-$05:20:41.54 & 4.560 & 25.1 & $-21.1$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021818$-$050748 & 02:18:18.58 & $-$05:07:48.21 & 3.263 & 25.1 & $-20.6$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021818$-$051338 & 02:18:18.71 & $-$05:13:38.95 & 4.082 & 25.4 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021819$-$051817 & 02:18:19.05 & $-$05:18:17.29 & 3.918 & 25.5 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021819$-$050914 & 02:18:19.47 & $-$05:09:14.08 & 3.610 & 25.6 & $-20.3$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021819$-$051323 & 02:18:19.97 & $-$05:13:23.46 & 3.347 & 25.3 & $-20.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021820$-$051957 & 02:18:20.34 & $-$05:19:57.46 & 4.158 & 25.2 & $-20.9$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021820$-$050948 & 02:18:20.49 & $-$05:09:48.64 & 4.595 & 24.8 & $-21.5$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021821$-$050831 & 02:18:21.02 & $-$05:08:31.18 & 3.614 & 25.2 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021821$-$052242 & 02:18:21.22 & $-$05:22:42.93 & 3.996 & 25.3 & $-20.8$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021821$-$051541 & 02:18:21.59 & $-$05:15:41.64 & 3.772 & 25.0 & $-21.0$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021822$-$053506 & 02:18:22.08 & $-$05:35:06.85 & 4.479 & 25.0 & $-21.2$ & 1 & 1 & This work\\
HSC\ J021822$-$052135 & 02:18:22.16 & $-$05:21:35.34 & 3.810 & 25.5 & $-20.4$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021822$-$051022 & 02:18:22.32 & $-$05:10:22.40 & 3.316 & 25.1 & $-20.7$ & 1 & 1 & Garilli et al. (2021)\\
HSC\ J021823$-$051121 & 02:18:23.77 & $-$05:11:21.39 & 3.681 & 25.9 & $-20.1$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021825$-$044429 & 02:18:25.06 & $-$04:44:29.31 & 4.023 & 25.1 & $-20.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021826$-$051645 & 02:18:26.41 & $-$05:16:45.94 & 4.583 & 25.5 & $-20.8$ & 1 & 1 & This work\\
HSC\ J021827$-$051947 & 02:18:27.72 & $-$05:19:47.27 & 3.677 & 25.6 & $-20.3$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021828$-$052528 & 02:18:28.74 & $-$05:25:28.58 & 4.604 & 25.8 & $-20.5$ & 1 & 1 & This work\\
HSC\ J021828$-$042956 & 02:18:28.96 & $-$04:29:56.14 & 4.344 & 26.2 & $-20.1$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021830$-$052808 & 02:18:30.80 & $-$05:28:08.65 & 3.579 & 23.8 & $-22.0$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021832$-$043827 & 02:18:32.64 & $-$04:38:27.81 & 4.212 & 25.8 & $-20.4$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021835$-$053550 & 02:18:35.19 & $-$05:35:50.56 & 3.671 & 25.0 & $-20.9$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021835$-$042321 & 02:18:35.95 & $-$04:23:21.74 & 5.757 & 24.9 & $-21.8$ & 2 & 1 & Shibuya et al. (2018)\\
HSC\ J021837$-$044603 & 02:18:37.72 & $-$04:46:03.61 & 4.635 & 25.0 & $-21.4$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021838$-$052023 & 02:18:38.52 & $-$05:20:23.15 & 3.678 & 25.1 & $-20.8$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021838$-$050944 & 02:18:38.91 & $-$05:09:44.05 & 6.190 & 24.7 & $-22.1$ & 3 & 1 & CurtisLake et al. (2012)\\
HSC\ J021842$-$052340 & 02:18:42.07 & $-$05:23:40.35 & 4.722 & 23.8 & $-22.5$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021842$-$043330 & 02:18:42.96 & $-$04:33:30.04 & 4.357 & 25.5 & $-20.8$ & 1 & 1 & This work\\
HSC\ J021844$-$050214 & 02:18:44.16 & $-$05:02:14.20 & 4.411 & 26.2 & $-20.1$ & 1 & 1 & This work\\
HSC\ J021845$-$053236 & 02:18:45.30 & $-$05:32:36.86 & 4.413 & 24.9 & $-21.3$ & 1 & 1 & This work\\
HSC\ J021845$-$052718 & 02:18:45.55 & $-$05:27:18.83 & 3.676 & 25.2 & $-20.7$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021845$-$044139 & 02:18:45.57 & $-$04:41:39.31 & 4.016 & 25.3 & $-20.7$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021850$-$052824 & 02:18:50.38 & $-$05:28:24.47 & 3.675 & 25.1 & $-20.8$ & 1 & 1 & This work\\
HSC\ J021851$-$052228 & 02:18:51.24 & $-$05:22:28.49 & 3.671 & 24.7 & $-21.2$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021851$-$043022 & 02:18:51.33 & $-$04:30:22.98 & 4.353 & 25.6 & $-20.6$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021853$-$044628 & 02:18:53.63 & $-$04:46:28.29 & 3.894 & 25.7 & $-20.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021853$-$051555 & 02:18:53.78 & $-$05:15:55.56 & 3.909 & 25.9 & $-20.1$ & 1 & 1 & This work\\
HSC\ J021855$-$053118 & 02:18:55.93 & $-$05:31:18.69 & 4.773 & 24.8 & $-21.5$ & 2 & 1 & This work\\
HSC\ J021856$-$044556 & 02:18:56.67 & $-$04:45:56.46 & 4.125 & 24.8 & $-21.3$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021858$-$050658 & 02:18:58.67 & $-$05:06:58.50 & 5.161 & 25.6 & $-20.9$ & 2 & 1 & This work\\
HSC\ J021911$-$045646 & 02:19:11.66 & $-$04:56:46.84 & 5.009 & 24.8 & $-21.6$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021915$-$045511 & 02:19:15.38 & $-$04:55:11.88 & 3.672 & 25.2 & $-20.7$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021917$-$050739 & 02:19:17.32 & $-$05:07:39.27 & 3.693 & 25.4 & $-20.5$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J021938$-$045405 & 02:19:38.21 & $-$04:54:05.29 & 4.914 & 25.3 & $-21.1$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J021942$-$045525 & 02:19:42.18 & $-$04:55:25.61 & 4.226 & 25.4 & $-20.7$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J021948$-$045606 & 02:19:48.60 & $-$04:56:06.90 & 5.074 & 25.3 & $-21.2$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J022001$-$051637 & 02:20:01.11 & $-$05:16:37.58 & 5.708 & 25.5 & $-21.2$ & 2 & 1 & Shibuya et al. (2018)\\
HSC\ J022001$-$050446 & 02:20:01.53 & $-$05:04:46.47 & 5.237 & 25.1 & $-21.4$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J022006$-$050413 & 02:20:06.68 & $-$05:04:13.69 & 4.242 & 25.7 & $-20.4$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J022011$-$045008 & 02:20:11.51 & $-$04:50:08.06 & 3.644 & 25.0 & $-21.0$ & 1 & 1 & Ouchi et al. (2008)\\
HSC\ J022021$-$045314 & 02:20:21.57 & $-$04:53:14.48 & 5.671 & 25.5 & $-21.2$ & 2 & 1 & Ouchi et al. (2008)\\
HSC\ J022424$-$041931 & 02:24:24.65 & $-$04:19:31.77 & 3.555 & 25.4 & $-20.5$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022429$-$042143 & 02:24:29.53 & $-$04:21:43.13 & 3.550 & 25.4 & $-20.5$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022435$-$042110 & 02:24:35.61 & $-$04:21:10.87 & 3.551 & 25.3 & $-20.6$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022444$-$041935 & 02:24:44.63 & $-$04:19:35.59 & 3.463 & 24.6 & $-21.2$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022511$-$041620 & 02:25:11.53 & $-$04:16:20.41 & 4.276 & 25.3 & $-20.9$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022517$-$041402 & 02:25:17.30 & $-$04:14:02.34 & 3.738 & 24.7 & $-21.2$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022520$-$042219 & 02:25:20.57 & $-$04:22:19.22 & 3.886 & 24.1 & $-21.9$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022530$-$041515 & 02:25:30.09 & $-$04:15:15.95 & 3.827 & 24.8 & $-21.2$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022533$-$041445 & 02:25:33.02 & $-$04:14:45.32 & 3.766 & 24.6 & $-21.4$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022533$-$041058 & 02:25:33.61 & $-$04:10:58.11 & 4.116 & 23.9 & $-22.2$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022539$-$041420 & 02:25:39.72 & $-$04:14:20.83 & 3.754 & 24.6 & $-21.3$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022541$-$041606 & 02:25:41.77 & $-$04:16:06.71 & 3.843 & 24.9 & $-21.1$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022544$-$041411 & 02:25:44.41 & $-$04:14:11.86 & 3.803 & 24.7 & $-21.3$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022545$-$043737 & 02:25:45.61 & $-$04:37:37.87 & 3.417 & 23.9 & $-21.9$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022552$-$054439 & 02:25:52.08 & $-$05:44:39.35 & 3.647 & 24.1 & $-21.8$ & 1 & 1 & This work\\
HSC\ J022557$-$041810 & 02:25:57.47 & $-$04:18:10.35 & 3.799 & 25.3 & $-20.7$ & 1 & 1 & Toshikawa et al. (2016)\\
HSC\ J022618$-$042032 & 02:26:18.33 & $-$04:20:32.85 & 3.280 & 23.9 & $-21.8$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022619$-$042225 & 02:26:19.94 & $-$04:22:25.70 & 3.309 & 24.2 & $-21.6$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022637$-$042514 & 02:26:37.05 & $-$04:25:14.46 & 3.051 & 24.7 & $-20.9$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022643$-$043142 & 02:26:43.02 & $-$04:31:42.07 & 3.273 & 23.9 & $-21.8$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022644$-$042147 & 02:26:44.47 & $-$04:21:47.49 & 3.395 & 24.4 & $-21.4$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022646$-$041822 & 02:26:46.53 & $-$04:18:22.52 & 3.438 & 24.4 & $-21.4$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022658$-$041019 & 02:26:58.55 & $-$04:10:19.75 & 3.406 & 23.8 & $-22.0$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022659$-$041833 & 02:26:59.62 & $-$04:18:33.01 & 3.873 & 23.7 & $-22.3$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022715$-$042032 & 02:27:15.11 & $-$04:20:32.05 & 3.428 & 24.4 & $-21.4$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022717$-$042824 & 02:27:17.06 & $-$04:28:24.74 & 3.703 & 23.7 & $-22.3$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022727$-$042226 & 02:27:27.98 & $-$04:22:26.19 & 3.521 & 23.5 & $-22.3$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022728$-$042302 & 02:27:28.81 & $-$04:23:02.92 & 3.512 & 24.6 & $-21.2$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022746$-$041527 & 02:27:46.85 & $-$04:15:27.90 & 3.672 & 23.7 & $-22.2$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022754$-$042637 & 02:27:54.46 & $-$04:26:37.97 & 3.835 & 22.4 & $-23.6$ & 1 & 1 & LeFevre et al. (2013)\\
HSC\ J022802$-$041618 & 02:28:02.96 & $-$04:16:18.05 & 6.17 & 23.9 & $-22.8$ & 3 & 1 & Cuby et al. (2003)\\
HSC\ J023536$-$031737 & 02:35:36.58 & $-$03:17:37.67 & 6.913 & 23.3 & $-23.6$ & 4 & 1 & Sawicki et al. in prep.\\
HSC\ J084818$+$004509 & 08:48:18.33 & $+$00:45:09.36 & 5.78 & 23.8 & $-22.9$ & 3 & 1 & Matsuoka et al. (2016)\\
HSC\ J085723$+$014254 & 08:57:23.94 & $+$01:42:54.50 & 5.82 & 23.8 & $-22.9$ & 3 & 1 & Matsuoka et al. (2016)\\
HSC\ J090704$+$002624 & 09:07:04.04 & $+$00:26:24.70 & 5.96 & 24.0 & $-22.7$ & 3 & 1 & Ono et al. (2018)\\
HSC\ J091700$-$005658 & 09:17:00.28 & $-$00:56:58.06 & 5.97 & 23.7 & $-23.0$ & 3 & 1 & Matsuoka et al. (2018b)\\
HSC\ J092117$+$030521 & 09:21:17.65 & $+$03:05:21.55 & 6.0 & 23.7 & $-23.1$ & 3 & 1 & Matsuoka et al. (2019b)\\
HSC\ J095754$+$014718 & 09:57:54.35 & $+$01:47:18.83 & 4.360 & 24.6 & $-21.6$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095805$+$014939 & 09:58:05.40 & $+$01:49:39.21 & 4.466 & 24.3 & $-22.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095808$+$014833 & 09:58:08.09 & $+$01:48:33.13 & 3.970 & 22.5 & $-23.6$ & 1 & 1 & This work\\
HSC\ J095815$+$014823 & 09:58:15.76 & $+$01:48:23.51 & 4.181 & 24.4 & $-21.7$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095817$+$021646 & 09:58:17.82 & $+$02:16:46.42 & 3.966 & 25.2 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095824$+$020852 & 09:58:24.45 & $+$02:08:52.89 & 4.884 & 25.3 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095828$+$020306 & 09:58:28.51 & $+$02:03:06.83 & 5.546 & 24.1 & $-22.6$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095835$+$020454 & 09:58:35.24 & $+$02:04:54.91 & 4.092 & 25.1 & $-21.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095835$+$021034 & 09:58:35.80 & $+$02:10:34.54 & 3.776 & 24.7 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095836$+$020502 & 09:58:36.92 & $+$02:05:02.91 & 4.080 & 24.0 & $-22.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095839$+$014825 & 09:58:39.51 & $+$01:48:25.31 & 4.380 & 25.7 & $-20.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095840$+$014846 & 09:58:40.85 & $+$01:48:46.91 & 5.152 & 24.1 & $-22.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095842$+$021523 & 09:58:42.78 & $+$02:15:23.90 & 3.933 & 24.7 & $-21.4$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095847$+$020700 & 09:58:47.48 & $+$02:07:00.77 & 4.155 & 25.7 & $-20.4$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095849$+$014947 & 09:58:49.93 & $+$01:49:47.33 & 3.850 & 24.7 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095852$+$021733 & 09:58:52.67 & $+$02:17:33.75 & 4.484 & 25.1 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095855$+$014214 & 09:58:55.13 & $+$01:42:14.48 & 4.3 & 23.7 & $-22.5$ & 1 & 1 & This work\\
HSC\ J095856$+$021839 & 09:58:56.46 & $+$02:18:39.22 & 4.530 & 24.3 & $-21.9$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095900$+$021416 & 09:59:00.89 & $+$02:14:16.79 & 5.650 & 25.3 & $-21.4$ & 2 & 1 & This work\\
HSC\ J095901$+$020303 & 09:59:01.50 & $+$02:03:03.16 & 3.855 & 24.7 & $-21.4$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095902$+$020902 & 09:59:02.11 & $+$02:09:02.50 & 5.305 & 24.2 & $-22.3$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095902$+$021742 & 09:59:02.18 & $+$02:17:42.58 & 4.158 & 26.0 & $-20.1$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095902$+$020938 & 09:59:02.99 & $+$02:09:38.93 & 3.635 & 24.9 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095907$+$020721 & 09:59:07.26 & $+$02:07:21.31 & 5.181 & 24.1 & $-22.4$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095909$+$020845 & 09:59:09.95 & $+$02:08:45.47 & 4.717 & 24.9 & $-21.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095910$+$020343 & 09:59:10.48 & $+$02:03:43.71 & 3.480 & 24.5 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095910$+$024623 & 09:59:10.83 & $+$02:46:23.55 & 3.515 & 23.6 & $-22.2$ & 1 & 1 & Masters et al. (2017)\\
HSC\ J095910$+$021700 & 09:59:10.96 & $+$02:17:00.97 & 4.248 & 24.6 & $-21.6$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J095916$+$020714 & 09:59:16.24 & $+$02:07:14.86 & 3.867 & 24.4 & $-21.6$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095920$+$022635 & 09:59:20.12 & $+$02:26:35.78 & 4.591 & 25.2 & $-21.1$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095921$+$021453 & 09:59:21.68 & $+$02:14:53.03 & 6.885 & 25.3 & $-21.7$ & 4 & 1 & Hu et al. (2017)\\
HSC\ J095922$+$023007 & 09:59:22.26 & $+$02:30:07.31 & 3.857 & 25.0 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095923$+$025154 & 09:59:23.88 & $+$02:51:54.77 & 3.686 & 23.6 & $-22.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095925$+$023323 & 09:59:25.74 & $+$02:33:23.17 & 4.072 & 25.7 & $-20.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095926$+$024023 & 09:59:26.33 & $+$02:40:23.29 & 4.204 & 24.6 & $-21.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095926$+$020759 & 09:59:26.61 & $+$02:07:59.89 & 3.810 & 25.1 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095926$+$022941 & 09:59:26.82 & $+$02:29:41.55 & 4.413 & 24.2 & $-22.1$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095927$+$022544 & 09:59:27.07 & $+$02:25:44.24 & 4.252 & 24.8 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095927$+$015154 & 09:59:27.14 & $+$01:51:54.51 & 4.370 & 24.9 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095927$+$020958 & 09:59:27.16 & $+$02:09:58.64 & 3.172 & 24.9 & $-20.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095927$+$022146 & 09:59:27.57 & $+$02:21:46.44 & 3.744 & 24.8 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095927$+$024044 & 09:59:27.57 & $+$02:40:44.82 & 3.392 & 24.1 & $-21.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095928$+$015341 & 09:59:28.33 & $+$01:53:41.99 & 4.719 & 24.6 & $-21.8$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095928$+$024052 & 09:59:28.70 & $+$02:40:52.64 & 4.222 & 25.1 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095928$+$023213 & 09:59:28.90 & $+$02:32:13.78 & 3.926 & 25.1 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095929$+$022950 & 09:59:29.35 & $+$02:29:50.17 & 4.840 & 25.7 & $-20.7$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095929$+$020936 & 09:59:29.62 & $+$02:09:36.14 & 3.760 & 25.2 & $-20.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095930$+$020802 & 09:59:30.47 & $+$02:08:02.72 & 5.250 & 24.4 & $-22.1$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095931$+$015210 & 09:59:31.21 & $+$01:52:10.71 & 4.720 & 24.1 & $-22.3$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095931$+$024809 & 09:59:31.39 & $+$02:48:09.74 & 4.170 & 25.1 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095932$+$014205 & 09:59:32.47 & $+$01:42:05.88 & 4.483 & 24.5 & $-21.8$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095932$+$015357 & 09:59:32.98 & $+$01:53:57.37 & 3.776 & 25.6 & $-20.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095933$+$021436 & 09:59:33.16 & $+$02:14:36.07 & 4.850 & 25.5 & $-20.9$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095933$+$024155 & 09:59:33.82 & $+$02:41:55.88 & 4.554 & 25.3 & $-21.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095933$+$020916 & 09:59:33.86 & $+$02:09:16.80 & 4.186 & 25.2 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095934$+$024015 & 09:59:34.77 & $+$02:40:15.36 & 4.097 & 25.9 & $-20.3$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095935$+$023139 & 09:59:35.18 & $+$02:31:39.94 & 4.774 & 25.3 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095935$+$022611 & 09:59:35.29 & $+$02:26:11.72 & 3.837 & 24.9 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095935$+$023400 & 09:59:35.73 & $+$02:34:00.59 & 4.504 & 24.0 & $-22.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095936$+$023449 & 09:59:36.21 & $+$02:34:49.03 & 4.721 & 24.6 & $-21.7$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095936$+$024309 & 09:59:36.29 & $+$02:43:09.73 & 4.420 & 24.7 & $-21.6$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095936$+$023147 & 09:59:36.56 & $+$02:31:47.00 & 3.994 & 25.0 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095937$+$022128 & 09:59:37.08 & $+$02:21:28.01 & 3.957 & 24.9 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095937$+$025022 & 09:59:37.21 & $+$02:50:22.18 & 3.258 & 23.6 & $-22.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095937$+$022217 & 09:59:37.88 & $+$02:22:17.59 & 4.370 & 24.9 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095938$+$022045 & 09:59:38.51 & $+$02:20:45.05 & 3.526 & 24.3 & $-21.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095938$+$022114 & 09:59:38.73 & $+$02:21:14.19 & 3.554 & 25.4 & $-20.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095938$+$021330 & 09:59:38.83 & $+$02:13:30.02 & 4.658 & 24.4 & $-21.9$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095939$+$013434 & 09:59:39.08 & $+$01:34:34.57 & 4.132 & 24.7 & $-21.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095940$+$022252 & 09:59:40.38 & $+$02:22:52.58 & 3.690 & 24.3 & $-21.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095940$+$022959 & 09:59:40.79 & $+$02:29:59.57 & 4.408 & 24.4 & $-21.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095940$+$020429 & 09:59:40.84 & $+$02:04:29.78 & 3.470 & 24.9 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095941$+$023933 & 09:59:41.57 & $+$02:39:33.85 & 4.294 & 23.7 & $-22.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095942$+$014100 & 09:59:42.08 & $+$01:41:00.41 & 4.707 & 25.3 & $-21.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095942$+$013506 & 09:59:42.11 & $+$01:35:06.39 & 3.613 & 25.2 & $-20.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095942$+$022938 & 09:59:42.86 & $+$02:29:38.24 & 4.478 & 24.9 & $-21.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095942$+$020402 & 09:59:42.86 & $+$02:04:02.12 & 3.080 & 25.2 & $-20.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095943$+$023331 & 09:59:43.48 & $+$02:33:31.16 & 4.194 & 24.7 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095943$+$020549 & 09:59:43.79 & $+$02:05:49.26 & 3.740 & 24.8 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095943$+$021000 & 09:59:43.98 & $+$02:10:00.72 & 6.031 & 25.0 & $-21.8$ & 3 & 1 & Mallery et al. (2012)\\
HSC\ J095944$+$013817 & 09:59:44.35 & $+$01:38:17.01 & 4.285 & 24.8 & $-21.4$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095944$+$020936 & 09:59:44.49 & $+$02:09:36.67 & 5.390 & 24.9 & $-21.7$ & 3 & 1 & Hasinger et al. (2018)\\
HSC\ J095945$+$020325 & 09:59:45.91 & $+$02:03:25.74 & 4.150 & 24.7 & $-21.5$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095946$+$020642 & 09:59:46.02 & $+$02:06:42.45 & 4.894 & 24.8 & $-21.6$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095946$+$014840 & 09:59:46.36 & $+$01:48:40.36 & 4.653 & 25.1 & $-21.2$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095946$+$022059 & 09:59:46.52 & $+$02:20:59.59 & 4.695 & 24.9 & $-21.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095946$+$021841 & 09:59:46.55 & $+$02:18:41.68 & 3.521 & 26.1 & $-19.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095946$+$024215 & 09:59:46.69 & $+$02:42:15.93 & 4.849 & 25.6 & $-20.8$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095947$+$022232 & 09:59:47.06 & $+$02:22:32.86 & 4.414 & 25.1 & $-21.1$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095948$+$022309 & 09:59:48.12 & $+$02:23:09.68 & 5.432 & 25.4 & $-21.1$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095949$+$021435 & 09:59:49.07 & $+$02:14:35.57 & 3.750 & 24.8 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095949$+$023359 & 09:59:49.65 & $+$02:33:59.21 & 3.616 & 24.3 & $-21.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095951$+$023521 & 09:59:51.31 & $+$02:35:21.79 & 4.674 & 24.9 & $-21.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095951$+$023015 & 09:59:51.31 & $+$02:30:15.87 & 4.247 & 24.5 & $-21.7$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095952$+$023140 & 09:59:52.00 & $+$02:31:40.99 & 4.081 & 26.4 & $-19.7$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095952$+$013723 & 09:59:52.12 & $+$01:37:23.17 & 5.724 & 25.6 & $-21.1$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095952$+$021449 & 09:59:52.13 & $+$02:14:49.03 & 3.846 & 25.3 & $-20.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095952$+$023801 & 09:59:52.13 & $+$02:38:01.13 & 3.520 & 25.3 & $-20.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095952$+$020412 & 09:59:52.15 & $+$02:04:12.81 & 4.374 & 24.5 & $-21.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095952$+$022720 & 09:59:52.54 & $+$02:27:20.54 & 3.414 & 24.9 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095952$+$022424 & 09:59:52.83 & $+$02:24:24.35 & 4.185 & 25.9 & $-20.2$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095953$+$023717 & 09:59:53.76 & $+$02:37:17.68 & 4.354 & 24.6 & $-21.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095953$+$021431 & 09:59:53.97 & $+$02:14:31.29 & 3.635 & 25.0 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095953$+$023411 & 09:59:53.99 & $+$02:34:11.76 & 4.953 & 24.6 & $-21.8$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095954$+$021034 & 09:59:54.22 & $+$02:10:34.69 & 3.700 & 25.5 & $-20.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095954$+$021516 & 09:59:54.52 & $+$02:15:16.50 & 5.688 & 26.2 & $-20.4$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095954$+$015902 & 09:59:54.52 & $+$01:59:02.53 & 3.820 & 24.9 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095954$+$024011 & 09:59:54.68 & $+$02:40:11.21 & 4.644 & 24.5 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095954$+$021906 & 09:59:54.83 & $+$02:19:06.56 & 3.966 & 24.7 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J095955$+$023808 & 09:59:55.17 & $+$02:38:08.25 & 4.541 & 24.9 & $-21.4$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095955$+$022847 & 09:59:55.48 & $+$02:28:47.88 & 4.750 & 26.3 & $-20.1$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J095956$+$023557 & 09:59:56.02 & $+$02:35:57.84 & 3.919 & 24.8 & $-21.3$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095956$+$021227 & 09:59:56.54 & $+$02:12:27.08 & 5.983 & 24.6 & $-22.1$ & 3 & 1 & Willott et al. (2013)\\
HSC\ J095956$+$015540 & 09:59:56.84 & $+$01:55:40.99 & 4.990 & 25.0 & $-21.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J095957$+$023113 & 09:59:57.25 & $+$02:31:13.04 & 4.542 & 24.9 & $-21.4$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J095958$+$022015 & 09:59:58.12 & $+$02:20:15.36 & 3.300 & 25.2 & $-20.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100000$+$023619 & 10:00:00.50 & $+$02:36:19.27 & 4.531 & 25.3 & $-21.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100001$+$015857 & 10:00:01.04 & $+$01:58:57.52 & 3.910 & 24.9 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100001$+$022750 & 10:00:01.49 & $+$02:27:50.09 & 4.085 & 25.1 & $-21.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100002$+$022103 & 10:00:02.08 & $+$02:21:03.21 & 4.270 & 25.2 & $-21.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100002$+$020002 & 10:00:02.09 & $+$02:00:02.54 & 5.426 & 26.0 & $-20.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100002$+$015518 & 10:00:02.30 & $+$01:55:18.86 & 3.525 & 24.6 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100002$+$024012 & 10:00:02.51 & $+$02:40:12.93 & 5.006 & 24.9 & $-21.6$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100002$+$021002 & 10:00:02.85 & $+$02:10:02.26 & 4.054 & 24.6 & $-21.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100003$+$020107 & 10:00:03.10 & $+$02:01:07.61 & 3.900 & 24.9 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100003$+$023737 & 10:00:03.22 & $+$02:37:37.74 & 5.152 & 25.1 & $-21.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100004$+$023735 & 10:00:04.06 & $+$02:37:35.76 & 5.158 & 24.4 & $-22.1$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100004$+$022127 & 10:00:04.09 & $+$02:21:27.07 & 3.958 & 25.0 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100004$+$020845 & 10:00:04.17 & $+$02:08:45.66 & 4.840 & 25.0 & $-21.4$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100004$+$015835 & 10:00:04.36 & $+$01:58:35.53 & 6.650 & 25.5 & $-21.4$ & 4 & 1 & Endsley et al. (2020)\\
HSC\ J100004$+$023949 & 10:00:04.66 & $+$02:39:49.30 & 4.191 & 25.0 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100004$+$021833 & 10:00:04.89 & $+$02:18:33.63 & 3.412 & 24.5 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100005$+$015431 & 10:00:05.24 & $+$01:54:31.21 & 3.745 & 24.7 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100005$+$023556 & 10:00:05.38 & $+$02:35:56.95 & 5.018 & 24.6 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100005$+$020645 & 10:00:05.86 & $+$02:06:45.94 & 4.030 & 24.6 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100006$+$015421 & 10:00:06.56 & $+$01:54:21.06 & 4.566 & 24.7 & $-21.6$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100006$+$020559 & 10:00:06.69 & $+$02:05:59.65 & 3.870 & 24.9 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100008$+$020804 & 10:00:08.22 & $+$02:08:04.66 & 3.850 & 24.6 & $-21.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100008$+$021934 & 10:00:08.93 & $+$02:19:34.90 & 3.149 & 25.6 & $-20.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100010$+$020812 & 10:00:10.09 & $+$02:08:12.50 & 3.823 & 25.5 & $-20.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100011$+$020210 & 10:00:11.28 & $+$02:02:10.95 & 3.542 & 24.7 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100011$+$023003 & 10:00:11.80 & $+$02:30:03.16 & 3.150 & 25.0 & $-20.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100012$+$021957 & 10:00:12.45 & $+$02:19:57.30 & 3.370 & 24.4 & $-21.4$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100012$+$021211 & 10:00:12.93 & $+$02:12:11.55 & 3.970 & 24.9 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100012$+$020404 & 10:00:12.96 & $+$02:04:04.65 & 4.165 & 24.8 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100013$+$025345 & 10:00:13.25 & $+$02:53:45.30 & 5.537 & 23.1 & $-23.5$ & 3 & 1 & Hasinger et al. (2018)\\
HSC\ J100013$+$023816 & 10:00:13.55 & $+$02:38:16.80 & 4.585 & 24.5 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100014$+$021308 & 10:00:14.17 & $+$02:13:08.35 & 3.115 & 25.4 & $-20.2$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100014$+$022401 & 10:00:14.38 & $+$02:24:01.36 & 4.663 & 23.1 & $-23.2$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100015$+$020055 & 10:00:15.66 & $+$02:00:55.99 & 5.718 & 25.9 & $-20.8$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100016$+$022005 & 10:00:16.24 & $+$02:20:05.09 & 4.301 & 24.2 & $-22.0$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100016$+$015823 & 10:00:16.53 & $+$01:58:23.78 & 3.800 & 25.0 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100016$+$022117 & 10:00:16.94 & $+$02:21:17.18 & 3.616 & 24.6 & $-21.4$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100017$+$022212 & 10:00:17.39 & $+$02:22:12.40 & 3.948 & 24.7 & $-21.3$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100017$+$015807 & 10:00:17.67 & $+$01:58:07.07 & 4.994 & 24.9 & $-21.5$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100017$+$022246 & 10:00:17.79 & $+$02:22:46.80 & 4.788 & 24.2 & $-22.2$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100017$+$023608 & 10:00:17.93 & $+$02:36:08.76 & 3.981 & 24.8 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100018$+$022701 & 10:00:18.14 & $+$02:27:01.71 & 4.993 & 24.5 & $-21.9$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100018$+$020510 & 10:00:18.58 & $+$02:05:10.06 & 3.770 & 25.1 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100018$+$022814 & 10:00:18.82 & $+$02:28:14.19 & 4.756 & 24.6 & $-21.7$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100019$+$021420 & 10:00:19.04 & $+$02:14:20.37 & 3.268 & 25.3 & $-20.5$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100019$+$015819 & 10:00:19.33 & $+$01:58:19.33 & 4.987 & 25.5 & $-21.0$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100019$+$021539 & 10:00:19.73 & $+$02:15:39.74 & 4.065 & 25.2 & $-20.9$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100019$+$015259 & 10:00:19.75 & $+$01:52:59.14 & 3.446 & 24.1 & $-21.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100019$+$022536 & 10:00:19.93 & $+$02:25:36.80 & 6.009 & 24.5 & $-22.2$ & 3 & 1 & Hasinger et al. (2018)\\
HSC\ J100020$+$023009 & 10:00:20.09 & $+$02:30:09.41 & 4.061 & 24.4 & $-21.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100020$+$020958 & 10:00:20.81 & $+$02:09:58.85 & 3.760 & 25.0 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100021$+$013446 & 10:00:21.10 & $+$01:34:46.63 & 5.032 & 24.6 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100021$+$022214 & 10:00:21.65 & $+$02:22:14.14 & 3.422 & 24.2 & $-21.6$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100021$+$022444 & 10:00:21.68 & $+$02:24:44.47 & 3.043 & 25.4 & $-20.2$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100022$+$021656 & 10:00:22.08 & $+$02:16:56.00 & 3.591 & 24.8 & $-21.1$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100022$+$021924 & 10:00:22.16 & $+$02:19:24.51 & 4.739 & 25.1 & $-21.3$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100022$+$024103 & 10:00:22.50 & $+$02:41:03.30 & 5.661 & 25.4 & $-21.2$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100023$+$022402 & 10:00:23.12 & $+$02:24:02.38 & 4.514 & 25.2 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100023$+$020252 & 10:00:23.22 & $+$02:02:52.49 & 4.314 & 25.1 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100023$+$025256 & 10:00:23.33 & $+$02:52:56.35 & 4.183 & 26.0 & $-20.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100023$+$020304 & 10:00:23.36 & $+$02:03:04.29 & 4.518 & 24.5 & $-21.8$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100024$+$023136 & 10:00:24.10 & $+$02:31:36.62 & 4.016 & 24.8 & $-21.3$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100024$+$025459 & 10:00:24.28 & $+$02:54:59.75 & 4.981 & 24.4 & $-22.0$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100024$+$021653 & 10:00:24.59 & $+$02:16:53.56 & 3.984 & 23.8 & $-22.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100024$+$023718 & 10:00:24.98 & $+$02:37:18.21 & 5.200 & 25.1 & $-21.4$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100024$+$021828 & 10:00:24.99 & $+$02:18:28.85 & 3.261 & 25.3 & $-20.4$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100024$+$015656 & 10:00:24.99 & $+$01:56:56.03 & 4.200 & 25.0 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100025$+$022224 & 10:00:25.72 & $+$02:22:24.22 & 3.422 & 24.7 & $-21.1$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100026$+$015927 & 10:00:26.26 & $+$01:59:27.11 & 3.670 & 24.5 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100026$+$021858 & 10:00:26.31 & $+$02:18:58.41 & 3.809 & 24.1 & $-21.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100026$+$021346 & 10:00:26.36 & $+$02:13:46.70 & 5.847 & 24.7 & $-22.0$ & 3 & 1 & Willott et al. (2013)\\
HSC\ J100026$+$022048 & 10:00:26.51 & $+$02:20:48.03 & 3.520 & 23.8 & $-22.0$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100026$+$021205 & 10:00:26.62 & $+$02:12:05.92 & 4.528 & 24.6 & $-21.7$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100026$+$021754 & 10:00:26.69 & $+$02:17:54.32 & 3.487 & 25.1 & $-20.7$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100026$+$021619 & 10:00:26.99 & $+$02:16:19.39 & 4.988 & 25.6 & $-20.9$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100027$+$015339 & 10:00:27.03 & $+$01:53:39.31 & 3.590 & 25.0 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100027$+$022451 & 10:00:27.10 & $+$02:24:51.26 & 4.098 & 24.8 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100027$+$022314 & 10:00:27.54 & $+$02:23:14.49 & 3.834 & 25.4 & $-20.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100027$+$022950 & 10:00:27.93 & $+$02:29:50.68 & 4.190 & 25.5 & $-20.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100027$+$015750 & 10:00:27.95 & $+$01:57:50.04 & 3.796 & 23.8 & $-22.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100028$+$022327 & 10:00:28.25 & $+$02:23:27.93 & 3.685 & 25.2 & $-20.7$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100028$+$020031 & 10:00:28.26 & $+$02:00:31.63 & 4.080 & 24.8 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100028$+$022310 & 10:00:28.58 & $+$02:23:10.71 & 4.121 & 25.1 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100028$+$023203 & 10:00:28.76 & $+$02:32:03.88 & 4.760 & 25.9 & $-20.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100030$+$015704 & 10:00:30.15 & $+$01:57:04.14 & 4.100 & 25.4 & $-20.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100030$+$022405 & 10:00:30.38 & $+$02:24:05.22 & 5.86 & 25.6 & $-21.1$ & 3 & 1 & Pentericci et al. (2018)\\
HSC\ J100030$+$013621 & 10:00:30.44 & $+$01:36:21.74 & 4.844 & 25.8 & $-20.6$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100030$+$021929 & 10:00:30.50 & $+$02:19:29.40 & 3.852 & 24.8 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100030$+$021935 & 10:00:30.58 & $+$02:19:35.12 & 5.908 & 24.6 & $-22.1$ & 3 & 1 & Pentericci et al. (2018)\\
HSC\ J100030$+$022540 & 10:00:30.60 & $+$02:25:40.47 & 4.720 & 26.1 & $-20.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100030$+$020304 & 10:00:30.64 & $+$02:03:04.26 & 5.040 & 25.0 & $-21.5$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100030$+$015143 & 10:00:30.68 & $+$01:51:43.41 & 4.278 & 24.4 & $-21.8$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100031$+$021941 & 10:00:31.04 & $+$02:19:41.01 & 5.126 & 24.2 & $-22.2$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100031$+$015951 & 10:00:31.53 & $+$01:59:51.50 & 4.130 & 25.1 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100031$+$022254 & 10:00:31.81 & $+$02:22:54.64 & 3.192 & 24.2 & $-21.5$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100032$+$022642 & 10:00:32.01 & $+$02:26:42.43 & 4.360 & 25.2 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100032$+$022547 & 10:00:32.30 & $+$02:25:47.85 & 3.443 & 24.5 & $-21.3$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100032$+$022909 & 10:00:32.41 & $+$02:29:09.65 & 4.815 & 25.1 & $-21.3$ & 2 & 1 & Tasca et al. (2017)\\
HSC\ J100032$+$014948 & 10:00:32.55 & $+$01:49:48.47 & 3.887 & 23.3 & $-22.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100032$+$022856 & 10:00:32.84 & $+$02:28:56.98 & 4.007 & 24.9 & $-21.1$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100032$+$021712 & 10:00:32.84 & $+$02:17:12.52 & 3.590 & 24.8 & $-21.1$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100033$+$015023 & 10:00:33.54 & $+$01:50:23.71 & 4.375 & 23.8 & $-22.4$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J100033$+$015249 & 10:00:33.90 & $+$01:52:49.92 & 4.750 & 24.7 & $-21.7$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100034$+$015921 & 10:00:34.30 & $+$01:59:21.11 & 4.466 & 23.7 & $-22.6$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100034$+$021524 & 10:00:34.32 & $+$02:15:24.52 & 5.121 & 25.0 & $-21.5$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100034$+$022217 & 10:00:34.46 & $+$02:22:17.88 & 3.715 & 24.5 & $-21.4$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100034$+$013616 & 10:00:34.62 & $+$01:36:16.32 & 4.902 & 25.2 & $-21.2$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100035$+$023310 & 10:00:35.07 & $+$02:33:10.52 & 3.414 & 24.7 & $-21.1$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100035$+$015219 & 10:00:35.48 & $+$01:52:19.89 & 4.300 & 25.3 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100035$+$020918 & 10:00:35.76 & $+$02:09:18.92 & 4.103 & 25.9 & $-20.2$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100036$+$013626 & 10:00:36.28 & $+$01:36:26.50 & 3.725 & 24.6 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100036$+$021537 & 10:00:36.74 & $+$02:15:37.72 & 3.101 & 25.4 & $-20.2$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100036$+$020606 & 10:00:36.85 & $+$02:06:06.55 & 4.371 & 26.3 & $-19.9$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100037$+$020232 & 10:00:37.54 & $+$02:02:32.27 & 5.710 & 25.4 & $-21.2$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100037$+$022008 & 10:00:37.95 & $+$02:20:08.12 & 4.175 & 25.0 & $-21.1$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100038$+$020650 & 10:00:38.06 & $+$02:06:50.03 & 3.670 & 25.2 & $-20.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100038$+$013635 & 10:00:38.63 & $+$01:36:35.39 & 4.395 & 24.0 & $-22.2$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100038$+$015534 & 10:00:38.90 & $+$01:55:34.17 & 4.325 & 25.4 & $-20.8$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100039$+$021151 & 10:00:39.25 & $+$02:11:51.82 & 3.917 & 24.0 & $-22.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100039$+$013449 & 10:00:39.34 & $+$01:34:49.32 & 4.137 & 25.0 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100039$+$020414 & 10:00:39.36 & $+$02:04:14.09 & 4.107 & 25.0 & $-21.1$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100040$+$021642 & 10:00:40.12 & $+$02:16:42.60 & 3.177 & 25.2 & $-20.4$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J100040$+$020752 & 10:00:40.64 & $+$02:07:52.41 & 4.712 & 25.3 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100041$+$022637 & 10:00:41.07 & $+$02:26:37.30 & 4.867 & 25.6 & $-20.8$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100041$+$022817 & 10:00:41.42 & $+$02:28:17.25 & 3.709 & 24.9 & $-21.0$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100041$+$023707 & 10:00:41.80 & $+$02:37:07.97 & 5.037 & 25.2 & $-21.2$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100042$+$022230 & 10:00:42.58 & $+$02:22:30.79 & 4.386 & 24.8 & $-21.4$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100042$+$021811 & 10:00:42.63 & $+$02:18:11.37 & 4.588 & 24.5 & $-21.8$ & 2 & 1 & Tasca et al. (2017)\\
HSC\ J100042$+$020812 & 10:00:42.94 & $+$02:08:12.23 & 5.554 & 24.5 & $-22.1$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100043$+$022241 & 10:00:43.22 & $+$02:22:41.94 & 4.930 & 24.6 & $-21.8$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100043$+$022621 & 10:00:43.92 & $+$02:26:21.01 & 6.221 & 25.4 & $-21.5$ & 3 & 1 & Pentericci et al. (2018)\\
HSC\ J100044$+$022529 & 10:00:44.03 & $+$02:25:29.83 & 4.030 & 25.0 & $-21.1$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100044$+$022244 & 10:00:44.84 & $+$02:22:44.77 & 3.740 & 24.4 & $-21.6$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100045$+$022540 & 10:00:45.42 & $+$02:25:40.11 & 3.733 & 24.9 & $-21.0$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100045$+$021904 & 10:00:45.86 & $+$02:19:04.63 & 4.701 & 24.1 & $-22.3$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100047$+$022857 & 10:00:47.01 & $+$02:28:57.03 & 4.032 & 25.0 & $-21.1$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100047$+$022444 & 10:00:47.05 & $+$02:24:44.33 & 3.162 & 24.5 & $-21.2$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100047$+$020128 & 10:00:47.65 & $+$02:01:28.00 & 4.170 & 25.2 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100047$+$021802 & 10:00:47.66 & $+$02:18:02.04 & 4.586 & 24.4 & $-21.9$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100047$+$013520 & 10:00:47.81 & $+$01:35:20.76 & 3.283 & 25.2 & $-20.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100047$+$023243 & 10:00:47.93 & $+$02:32:43.25 & 3.990 & 24.4 & $-21.7$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100048$+$021420 & 10:00:48.05 & $+$02:14:20.56 & 4.075 & 24.7 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100048$+$022224 & 10:00:48.44 & $+$02:22:24.73 & 3.475 & 24.2 & $-21.6$ & 1 & 1 & Tasca et al. (2017)\\
HSC\ J100049$+$021235 & 10:00:49.65 & $+$02:12:35.66 & 3.729 & 24.0 & $-21.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100049$+$021942 & 10:00:49.97 & $+$02:19:42.55 & 3.779 & 24.6 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100050$+$021424 & 10:00:50.44 & $+$02:14:24.28 & 4.074 & 24.2 & $-21.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100051$+$020003 & 10:00:51.16 & $+$02:00:03.23 & 3.930 & 24.7 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100051$+$020950 & 10:00:51.33 & $+$02:09:50.09 & 3.380 & 24.6 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100051$+$021623 & 10:00:51.41 & $+$02:16:23.13 & 4.137 & 24.8 & $-21.3$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100052$+$020059 & 10:00:52.13 & $+$02:00:59.39 & 4.340 & 24.6 & $-21.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100052$+$020954 & 10:00:52.17 & $+$02:09:54.65 & 3.378 & 24.7 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100052$+$021515 & 10:00:52.25 & $+$02:15:15.47 & 4.541 & 25.2 & $-21.1$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100053$+$020934 & 10:00:53.11 & $+$02:09:34.40 & 3.840 & 23.5 & $-22.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100054$+$022314 & 10:00:54.18 & $+$02:23:14.80 & 4.276 & 24.6 & $-21.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100054$+$020433 & 10:00:54.79 & $+$02:04:33.41 & 4.040 & 24.8 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100054$+$021552 & 10:00:54.90 & $+$02:15:52.68 & 3.600 & 25.4 & $-20.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100055$+$014656 & 10:00:55.03 & $+$01:46:56.04 & 6.041 & 25.3 & $-21.4$ & 3 & 1 & Endsley et al. (2020)\\
HSC\ J100055$+$021954 & 10:00:55.04 & $+$02:19:54.20 & 4.516 & 24.5 & $-21.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100055$+$021309 & 10:00:55.43 & $+$02:13:09.15 & 4.872 & 25.8 & $-20.6$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100055$+$013630 & 10:00:55.53 & $+$01:36:30.79 & 5.670 & 26.2 & $-20.4$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100056$+$015746 & 10:00:56.03 & $+$01:57:46.21 & 4.740 & 25.4 & $-21.0$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100056$+$020626 & 10:00:56.57 & $+$02:06:26.65 & 3.940 & 24.6 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100057$+$021259 & 10:00:57.84 & $+$02:12:59.01 & 3.338 & 25.5 & $-20.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100059$+$021314 & 10:00:59.00 & $+$02:13:14.69 & 4.210 & 23.9 & $-22.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100059$+$020207 & 10:00:59.14 & $+$02:02:07.88 & 4.626 & 24.3 & $-22.0$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100059$+$015347 & 10:00:59.63 & $+$01:53:47.54 & 4.540 & 24.5 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100059$+$020718 & 10:00:59.78 & $+$02:07:18.76 & 5.642 & 24.7 & $-21.9$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100100$+$020817 & 10:01:00.47 & $+$02:08:17.69 & 4.419 & 24.5 & $-21.7$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100101$+$020531 & 10:01:01.05 & $+$02:05:31.47 & 4.938 & 25.0 & $-21.5$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100101$+$020156 & 10:01:01.61 & $+$02:01:56.35 & 4.742 & 24.6 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100102$+$021143 & 10:01:02.35 & $+$02:11:43.33 & 4.203 & 24.6 & $-21.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100102$+$015750 & 10:01:02.38 & $+$01:57:50.43 & 6.122 & 24.9 & $-21.9$ & 3 & 1 & Hasinger et al. (2018)\\
HSC\ J100102$+$013526 & 10:01:02.70 & $+$01:35:26.52 & 4.324 & 25.3 & $-20.9$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100103$+$020050 & 10:01:03.24 & $+$02:00:50.57 & 4.735 & 25.4 & $-21.0$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100103$+$020219 & 10:01:03.60 & $+$02:02:19.85 & 3.982 & 26.0 & $-20.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100104$+$014202 & 10:01:04.17 & $+$01:42:02.95 & 3.352 & 24.6 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100104$+$020243 & 10:01:04.81 & $+$02:02:43.76 & 4.850 & 24.6 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100104$+$015424 & 10:01:04.92 & $+$01:54:24.70 & 3.420 & 24.8 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100105$+$013649 & 10:01:05.18 & $+$01:36:49.83 & 3.512 & 25.1 & $-20.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100105$+$020920 & 10:01:05.27 & $+$02:09:20.53 & 4.110 & 25.6 & $-20.6$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100105$+$015502 & 10:01:05.35 & $+$01:55:02.34 & 3.772 & 24.1 & $-21.9$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100105$+$021957 & 10:01:05.60 & $+$02:19:57.29 & 3.729 & 25.2 & $-20.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100105$+$020948 & 10:01:05.95 & $+$02:09:48.65 & 4.562 & 24.6 & $-21.7$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100106$+$021759 & 10:01:06.24 & $+$02:17:59.56 & 3.519 & 24.7 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100107$+$021815 & 10:01:07.32 & $+$02:18:15.75 & 4.586 & 24.4 & $-21.9$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100107$+$020727 & 10:01:07.68 & $+$02:07:27.88 & 4.680 & 24.7 & $-21.7$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100109$+$014601 & 10:01:09.47 & $+$01:46:01.46 & 3.536 & 23.9 & $-22.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100109$+$021513 & 10:01:09.72 & $+$02:15:13.45 & 5.712 & 25.8 & $-20.9$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100109$+$020430 & 10:01:09.86 & $+$02:04:30.07 & 4.217 & 25.4 & $-20.8$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100110$+$021956 & 10:01:10.14 & $+$02:19:56.30 & 4.534 & 24.6 & $-21.7$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100110$+$020729 & 10:01:10.99 & $+$02:07:29.46 & 4.057 & 25.9 & $-20.2$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100111$+$023805 & 10:01:11.34 & $+$02:38:05.24 & 4.802 & 24.9 & $-21.5$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100111$+$020517 & 10:01:11.72 & $+$02:05:17.13 & 3.808 & 25.8 & $-20.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100112$+$022542 & 10:01:12.49 & $+$02:25:42.75 & 4.521 & 25.6 & $-20.7$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100112$+$021852 & 10:01:12.51 & $+$02:18:52.60 & 4.577 & 23.9 & $-22.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100113$+$021645 & 10:01:13.03 & $+$02:16:45.58 & 4.283 & 24.8 & $-21.4$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100114$+$021842 & 10:01:14.24 & $+$02:18:42.39 & 4.584 & 25.6 & $-20.7$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100114$+$023121 & 10:01:14.63 & $+$02:31:21.08 & 4.135 & 24.5 & $-21.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100114$+$015805 & 10:01:14.66 & $+$01:58:05.31 & 4.701 & 24.9 & $-21.4$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100117$+$015719 & 10:01:17.10 & $+$01:57:19.05 & 4.488 & 24.3 & $-22.0$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100118$+$015914 & 10:01:18.22 & $+$01:59:14.46 & 3.620 & 25.1 & $-20.8$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100118$+$022606 & 10:01:18.35 & $+$02:26:06.36 & 4.086 & 25.1 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100118$+$015928 & 10:01:18.95 & $+$01:59:28.40 & 3.620 & 24.8 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100119$+$021150 & 10:01:19.69 & $+$02:11:50.40 & 3.788 & 24.6 & $-21.4$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100119$+$022447 & 10:01:19.92 & $+$02:24:47.50 & 4.549 & 24.2 & $-22.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100120$+$022408 & 10:01:20.61 & $+$02:24:08.59 & 5.249 & 25.0 & $-21.5$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100121$+$020719 & 10:01:21.45 & $+$02:07:19.66 & 3.710 & 24.6 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100121$+$020034 & 10:01:21.48 & $+$02:00:34.98 & 3.810 & 24.7 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100121$+$021621 & 10:01:21.90 & $+$02:16:21.83 & 4.301 & 24.3 & $-21.9$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100122$+$015907 & 10:01:22.24 & $+$01:59:07.14 & 3.813 & 24.5 & $-21.5$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100122$+$022239 & 10:01:22.50 & $+$02:22:39.93 & 4.681 & 25.5 & $-20.8$ & 1 & 1 & This work\\
HSC\ J100123$+$020328 & 10:01:23.25 & $+$02:03:28.16 & 3.690 & 24.9 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100123$+$015600 & 10:01:23.83 & $+$01:56:00.34 & 5.726 & 25.6 & $-21.0$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100124$+$022855 & 10:01:24.89 & $+$02:28:55.69 & 4.328 & 25.1 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100125$+$020508 & 10:01:25.05 & $+$02:05:08.25 & 5.032 & 24.6 & $-21.8$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100125$+$014009 & 10:01:25.16 & $+$01:40:09.10 & 4.665 & 24.6 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100126$+$014526 & 10:01:26.67 & $+$01:45:26.18 & 4.527 & 23.9 & $-22.4$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100126$+$015756 & 10:01:26.76 & $+$01:57:56.34 & 3.440 & 24.9 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100126$+$014430 & 10:01:26.89 & $+$01:44:30.15 & 5.686 & 26.2 & $-20.5$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100127$+$020855 & 10:01:27.08 & $+$02:08:55.80 & 4.629 & 25.8 & $-20.5$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100128$+$022805 & 10:01:28.24 & $+$02:28:05.88 & 4.573 & 24.9 & $-21.4$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100128$+$022134 & 10:01:28.37 & $+$02:21:34.54 & 5.153 & 25.4 & $-21.1$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100129$+$015153 & 10:01:29.56 & $+$01:51:53.83 & 3.413 & 24.7 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100129$+$014754 & 10:01:29.57 & $+$01:47:54.24 & 3.790 & 24.4 & $-21.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100130$+$014457 & 10:01:30.57 & $+$01:44:57.41 & 4.223 & 24.8 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100130$+$015618 & 10:01:30.91 & $+$01:56:18.23 & 4.360 & 25.4 & $-20.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100133$+$023036 & 10:01:33.69 & $+$02:30:36.35 & 4.203 & 23.9 & $-22.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100134$+$015937 & 10:01:34.08 & $+$01:59:37.26 & 4.020 & 24.2 & $-21.9$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100137$+$014506 & 10:01:37.20 & $+$01:45:06.68 & 4.969 & 23.9 & $-22.5$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100138$+$015600 & 10:01:38.33 & $+$01:56:00.71 & 3.900 & 25.3 & $-20.7$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100145$+$015712 & 10:01:45.12 & $+$01:57:12.25 & 4.909 & 25.1 & $-21.4$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100151$+$014729 & 10:01:51.47 & $+$01:47:29.45 & 4.357 & 25.1 & $-21.1$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J100153$+$020459 & 10:01:53.45 & $+$02:04:59.69 & 6.931 & 25.3 & $-21.6$ & 4 & 1 & Hu et al. (2017)\\
HSC\ J100154$+$023226 & 10:01:54.14 & $+$02:32:26.81 & 4.268 & 25.2 & $-21.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100154$+$023231 & 10:01:54.86 & $+$02:32:31.53 & 4.554 & 24.1 & $-22.2$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100155$+$015803 & 10:01:55.03 & $+$01:58:03.31 & 4.173 & 24.3 & $-21.8$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100158$+$014010 & 10:01:58.94 & $+$01:40:10.73 & 5.002 & 24.6 & $-21.9$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100159$+$013915 & 10:01:59.13 & $+$01:39:15.77 & 3.949 & 24.6 & $-21.5$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100159$+$015612 & 10:01:59.47 & $+$01:56:12.87 & 4.441 & 24.7 & $-21.6$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100159$+$013916 & 10:01:59.64 & $+$01:39:16.80 & 5.005 & 24.7 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100204$+$013814 & 10:02:04.66 & $+$01:38:14.19 & 5.014 & 24.3 & $-22.2$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100212$+$015619 & 10:02:12.34 & $+$01:56:19.61 & 4.360 & 25.1 & $-21.2$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100215$+$024033 & 10:02:15.51 & $+$02:40:33.40 & 6.965 & 24.9 & $-22.1$ & 4 & 1 & Zhang et al. (2020)\\
HSC\ J100216$+$023438 & 10:02:16.25 & $+$02:34:38.56 & 5.657 & 25.4 & $-21.3$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J100218$+$021940 & 10:02:18.85 & $+$02:19:40.01 & 4.663 & 24.5 & $-21.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J100219$+$015736 & 10:02:19.12 & $+$01:57:36.59 & 4.098 & 24.1 & $-22.1$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100222$+$015452 & 10:02:22.99 & $+$01:54:52.80 & 4.197 & 24.8 & $-21.3$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100226$+$021750 & 10:02:26.84 & $+$02:17:50.18 & 5.045 & 23.9 & $-22.6$ & 2 & 1 & Ono et al. (2018)\\
HSC\ J100230$+$013542 & 10:02:30.58 & $+$01:35:42.47 & 4.137 & 24.2 & $-22.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100232$+$015817 & 10:02:32.30 & $+$01:58:17.72 & 4.293 & 25.2 & $-21.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100233$+$022328 & 10:02:33.23 & $+$02:23:28.75 & 3.637 & 22.5 & $-23.4$ & 1 & 1 & This work\\
HSC\ J100233$+$023539 & 10:02:33.85 & $+$02:35:39.49 & 4.487 & 25.4 & $-20.9$ & 1 & 1 & Ono et al. (2018)\\
HSC\ J100235$+$021213 & 10:02:35.38 & $+$02:12:13.92 & 6.593 & 25.1 & $-21.8$ & 3 & 1 & Hu et al. (2016)\\
HSC\ J100240$+$013755 & 10:02:40.82 & $+$01:37:55.79 & 4.322 & 25.1 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100242$+$015649 & 10:02:42.92 & $+$01:56:49.68 & 4.004 & 25.1 & $-21.0$ & 1 & 1 & Mallery et al. (2012)\\
HSC\ J100243$+$015920 & 10:02:43.36 & $+$01:59:20.61 & 4.578 & 24.4 & $-21.9$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100244$+$015907 & 10:02:44.34 & $+$01:59:07.69 & 3.782 & 24.0 & $-22.0$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100250$+$013653 & 10:02:50.59 & $+$01:36:53.90 & 4.994 & 24.7 & $-21.8$ & 2 & 1 & Hasinger et al. (2018)\\
HSC\ J100252$+$015954 & 10:02:52.35 & $+$01:59:54.57 & 3.696 & 24.8 & $-21.1$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100302$+$015845 & 10:03:02.09 & $+$01:58:45.62 & 3.856 & 25.4 & $-20.6$ & 1 & 1 & Hasinger et al. (2018)\\
HSC\ J100305$+$021842 & 10:03:05.25 & $+$02:18:42.72 & 6.850 & 24.5 & $-22.5$ & 4 & 1 & Endsley et al. (2020)\\
HSC\ J100307$+$015421 & 10:03:07.49 & $+$01:54:21.97 & 4.782 & 25.5 & $-20.9$ & 2 & 1 & Mallery et al. (2012)\\
HSC\ J100438$+$015718 & 10:04:38.82 & $+$01:57:18.57 & 3.931 & 22.1 & $-23.9$ & 1 & 1 & This work\\
HSC\ J100633$+$030005 & 10:06:33.53 & $+$03:00:05.21 & 5.85 & 23.6 & $-23.1$ & 3 & 1 & Matsuoka et al. (2018b)\\
HSC\ J115755$-$001356 & 11:57:55.50 & $-$00:13:56.22 & 5.9 & 23.8 & $-22.9$ & 3 & 1 & Matsuoka et al. (2019b)\\
HSC\ J121137$-$011816 & 12:11:37.09 & $-$01:18:16.46 & 6.029 & 23.7 & $-23.0$ & 3 & 1 & Harikane et al. (2020b)\\
HSC\ J141934$+$525105 & 14:19:34.59 & $+$52:51:05.78 & 3.483 & 25.2 & $-20.7$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J141943$+$525233 & 14:19:43.87 & $+$52:52:33.96 & 3.639 & 25.2 & $-20.7$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J141947$+$524904 & 14:19:47.46 & $+$52:49:04.32 & 3.436 & 24.5 & $-21.3$ & 1 & 1 & Kriek et al. (2015)\\
HSC\ J160952$+$551548 & 16:09:52.79 & $+$55:15:48.47 & 5.87 & 24.1 & $-22.6$ & 3 & 1 & Matsuoka et al. (2018b)\\
HSC\ J161207$+$555919 & 16:12:07.12 & $+$55:59:19.20 & 6.788 & 24.0 & $-23.0$ & 4 & 1 & This work\\
HSC\ J162126$+$545719 & 16:21:26.51 & $+$54:57:19.01 & 6.545 & 24.0 & $-22.9$ & 3 & 1 & Shibuya et al. (2018)\\
HSC\ J162833$+$431210 & 16:28:33.01 & $+$43:12:10.51 & 6.03 & 23.6 & $-23.2$ & 3 & 1 & Matsuoka et al. (2018a)\\
HSC\ J163026$+$431558 & 16:30:26.36 & $+$43:15:58.49 & 6.02 & 24.1 & $-22.6$ & 3 & 1 & Matsuoka et al. (2018a)\\
HSC\ J232558$+$002557 & 23:25:58.43 & $+$00:25:57.51 & 5.703 & 25.0 & $-21.6$ & 2 & 1 & Shibuya et al. (2018)\\
\hline
\multicolumn{9}{c}{AGNs}\\
HSC\ J000123$-$001332 & 00:01:23.84 & $-$00:13:32.28 & 3.930 & 21.9 & $-24.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J000142$+$000057 & 00:01:42.54 & $+$00:00:57.48 & 6.69 & 22.6 & $-24.4$ & 4 & 2 & Matsuoka et al. (2019b)\\
HSC\ J000242$+$005333 & 00:02:42.31 & $+$00:53:33.11 & 3.941 & 21.1 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J000252$-$000330 & 00:02:52.73 & $-$00:03:30.97 & 3.679 & 20.9 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J000407$+$012506 & 00:04:07.88 & $+$01:25:06.16 & 3.87 & 20.4 & $-25.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J000445$-$004944 & 00:04:45.81 & $-$00:49:44.33 & 6.10 & 22.8 & $-24.0$ & 3 & 2 & Matsuoka et al. (2019b)\\
HSC\ J000457$-$000538 & 00:04:57.12 & $-$00:05:38.77 & 4.05 & 21.0 & $-25.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J015858$-$045801 & 01:58:58.70 & $-$04:58:01.15 & 4.277 & 24.0 & $-22.2$ & 1 & 2 & Ono et al. in prep.\\
HSC\ J020151$-$013737 & 02:01:51.06 & $-$01:37:37.76 & 3.964 & 19.9 & $-26.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J020353$-$050634 & 02:03:53.04 & $-$05:06:34.83 & 3.715 & 21.1 & $-24.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J020402$-$034319 & 02:04:02.56 & $-$03:43:19.74 & 3.821 & 20.7 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J020423$-$051323 & 02:04:23.84 & $-$05:13:23.47 & 3.768 & 20.8 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J020427$-$011239 & 02:04:27.80 & $-$01:12:39.58 & 3.94 & 19.5 & $-26.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J020429$-$031257 & 02:04:29.27 & $-$03:12:57.45 & 3.615 & 20.4 & $-25.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J020611$-$025537 & 02:06:11.21 & $-$02:55:37.88 & 6.03 & 21.9 & $-24.8$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J020630$-$032847 & 02:06:30.48 & $-$03:28:47.17 & 3.527 & 20.6 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J020804$-$011234 & 02:08:04.31 & $-$01:12:34.42 & 5.230 & 21.1 & $-25.4$ & 2 & 2 & Wang et al. (2016)\\
HSC\ J020949$-$020926 & 02:09:49.11 & $-$02:09:26.85 & 3.764 & 19.9 & $-26.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J021013$-$045620 & 02:10:13.20 & $-$04:56:20.98 & 6.438 & 22.4 & $-24.5$ & 3 & 2 & Willott et al. (2010b)\\
HSC\ J021131$-$042126 & 02:11:31.07 & $-$04:21:26.85 & 3.876 & 20.9 & $-25.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J021404$-$042418 & 02:14:04.15 & $-$04:24:18.11 & 3.663 & 20.6 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J021527$-$060359 & 02:15:27.29 & $-$06:03:59.97 & 4.065 & 21.2 & $-24.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J021613$-$040827 & 02:16:13.88 & $-$04:08:27.22 & 3.519 & 21.5 & $-24.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J021712$-$054109 & 02:17:12.99 & $-$05:41:09.83 & 4.563 & 21.5 & $-24.8$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J021727$-$051720 & 02:17:27.74 & $-$05:17:20.10 & 3.987 & 21.8 & $-24.3$ & 1 & 2 & This work\\
HSC\ J021831$-$044354 & 02:18:31.38 & $-$04:43:54.53 & 3.723 & 22.0 & $-24.0$ & 1 & 2 & This work\\
HSC\ J021844$-$044824 & 02:18:44.47 & $-$04:48:24.73 & 4.564 & 19.8 & $-26.5$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J021934$-$021012 & 02:19:34.39 & $-$02:10:12.60 & 3.886 & 19.0 & $-27.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J021952$-$055957 & 02:19:52.68 & $-$05:59:57.33 & 3.863 & 19.1 & $-27.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J022100$-$042326 & 02:21:00.53 & $-$04:23:26.86 & 3.715 & 19.7 & $-26.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J022156$-$055148 & 02:21:56.58 & $-$05:51:48.81 & 3.847 & 21.1 & $-24.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J022214$-$041456 & 02:22:14.26 & $-$04:14:56.32 & 3.820 & 21.7 & $-24.3$ & 1 & 2 & This work\\
HSC\ J022307$-$030840 & 02:23:07.96 & $-$03:08:40.18 & 3.675 & 19.6 & $-26.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J022413$-$052724 & 02:24:13.41 & $-$05:27:24.93 & 3.779 & 20.4 & $-25.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J022527$-$042631 & 02:25:27.24 & $-$04:26:31.28 & 3.853 & 21.4 & $-24.6$ & 1 & 2 & LeFevre et al. (2013)\\
HSC\ J022550$-$042142 & 02:25:50.68 & $-$04:21:42.24 & 3.860 & 22.0 & $-24.0$ & 1 & 2 & LeFevre et al. (2013)\\
HSC\ J022739$-$041216 & 02:27:39.96 & $-$04:12:16.61 & 4.520 & 22.8 & $-23.5$ & 1 & 2 & LeFevre et al. (2013)\\
HSC\ J022743$-$060530 & 02:27:43.31 & $-$06:05:30.30 & 6.20 & 22.0 & $-24.8$ & 3 & 2 & Willott et al. (2009)\\
HSC\ J022753$-$042320 & 02:27:53.88 & $-$04:23:20.37 & 3.626 & 23.2 & $-22.7$ & 1 & 2 & LeFevre et al. (2013)\\
HSC\ J022936$-$034838 & 02:29:36.04 & $-$03:48:38.46 & 5.200 & 24.4 & $-22.1$ & 2 & 2 & Ono et al. in prep.\\
HSC\ J023002$-$043119 & 02:30:02.47 & $-$04:31:19.79 & 3.658 & 20.8 & $-25.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J023058$-$041357 & 02:30:58.67 & $-$04:13:57.99 & 4.014 & 21.6 & $-24.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J023103$-$021033 & 02:31:03.86 & $-$02:10:33.41 & 3.662 & 21.2 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J023519$-$042855 & 02:35:19.66 & $-$04:28:55.72 & 4.154 & 21.4 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J084031$-$000731 & 08:40:31.73 & $-$00:07:31.29 & 3.75 & 21.1 & $-24.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J084326$+$000320 & 08:43:26.50 & $+$00:03:20.39 & 3.926 & 20.5 & $-25.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J084431$-$005254 & 08:44:31.60 & $-$00:52:54.66 & 6.25 & 23.2 & $-23.6$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J084808$+$012026 & 08:48:08.93 & $+$01:20:26.85 & 3.809 & 24.1 & $-21.9$ & 1 & 2 & Ono et al. in prep.\\
HSC\ J084811$-$001417 & 08:48:11.52 & $-$00:14:17.97 & 4.124 & 19.1 & $-27.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J085051$-$002437 & 08:50:51.89 & $-$00:24:37.95 & 3.718 & 20.3 & $-25.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J085135$+$011300 & 08:51:35.61 & $+$01:13:00.59 & 3.607 & 19.5 & $-26.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J085738$+$005612 & 08:57:38.53 & $+$00:56:12.69 & 6.35 & 24.3 & $-22.6$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J085813$+$000057 & 08:58:13.51 & $+$00:00:57.07 & 5.99 & 21.5 & $-25.3$ & 3 & 2 & Matsuoka et al. (2018b)\\
HSC\ J085828$+$021214 & 08:58:28.61 & $+$02:12:14.70 & 3.527 & 20.7 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J085907$+$002255 & 08:59:07.18 & $+$00:22:55.88 & 6.39 & 23.8 & $-23.1$ & 3 & 2 & Matsuoka et al. (2016)\\
HSC\ J090039$+$030232 & 09:00:39.80 & $+$03:02:32.65 & 3.771 & 21.5 & $-24.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J090042$+$002415 & 09:00:42.11 & $+$00:24:15.86 & 3.637 & 21.3 & $-24.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J090110$+$030953 & 09:01:10.82 & $+$03:09:53.07 & 3.562 & 20.5 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J090206$+$025537 & 09:02:06.14 & $+$02:55:37.62 & 3.779 & 21.1 & $-24.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J090242$+$014525 & 09:02:42.95 & $+$01:45:25.10 & 3.685 & 19.8 & $-26.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J090254$+$015510 & 09:02:54.87 & $+$01:55:10.84 & 6.01 & 24.6 & $-22.2$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J090314$+$021128 & 09:03:14.68 & $+$02:11:28.14 & 5.92 & 23.7 & $-23.0$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J090532$-$001430 & 09:05:32.15 & $-$00:14:30.36 & 4.259 & 19.7 & $-26.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J090544$+$030058 & 09:05:44.65 & $+$03:00:58.82 & 6.27 & 24.2 & $-22.6$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J090810$+$023818 & 09:08:10.36 & $+$02:38:18.73 & 3.69 & 19.6 & $-26.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J090833$+$014805 & 09:08:33.49 & $+$01:48:05.12 & 3.738 & 21.2 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J091324$-$010615 & 09:13:24.15 & $-$01:06:15.95 & 3.979 & 21.4 & $-24.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J091406$+$020605 & 09:14:06.92 & $+$02:06:05.91 & 4.264 & 21.1 & $-25.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J091833$+$013923 & 09:18:33.17 & $+$01:39:23.31 & 6.19 & 23.2 & $-23.5$ & 3 & 2 & Matsuoka et al. (2018b)\\
HSC\ J091859$-$005236 & 09:18:59.97 & $-$00:52:36.57 & 4.550 & 20.9 & $-25.4$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J092004$+$012115 & 09:20:04.53 & $+$01:21:15.33 & 3.902 & 20.6 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J092150$-$012723 & 09:21:50.37 & $-$01:27:23.45 & 3.699 & 21.2 & $-24.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J092253$+$034928 & 09:22:53.64 & $+$03:49:28.90 & 3.835 & 19.9 & $-26.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J092303$+$024739 & 09:23:03.54 & $+$02:47:39.62 & 4.650 & 20.1 & $-26.2$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J092459$+$010703 & 09:24:59.69 & $+$01:07:03.35 & 3.874 & 20.5 & $-25.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J092600$-$000920 & 09:26:00.62 & $-$00:09:20.93 & 3.728 & 20.4 & $-25.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J093120$+$003617 & 09:31:20.03 & $+$00:36:17.68 & 3.962 & 19.8 & $-26.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J093223$-$000830 & 09:32:23.66 & $-$00:08:30.62 & 4.125 & 20.4 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J093314$-$004937 & 09:33:14.03 & $-$00:49:37.70 & 3.626 & 20.6 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J093336$-$011849 & 09:33:36.99 & $-$01:18:49.29 & 3.711 & 19.6 & $-26.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J093556$+$002255 & 09:35:56.92 & $+$00:22:55.69 & 3.739 & 18.5 & $-27.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J094053$+$010514 & 09:40:53.77 & $+$01:05:14.37 & 3.884 & 20.6 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J094549$+$005638 & 09:45:49.25 & $+$00:56:38.25 & 3.859 & 20.4 & $-25.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J094704$-$001821 & 09:47:04.49 & $-$00:18:21.06 & 4.038 & 20.9 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J095430$+$030347 & 09:54:30.70 & $+$03:03:47.14 & 3.832 & 19.7 & $-26.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J095753$+$024736 & 09:57:53.50 & $+$02:47:36.15 & 3.628 & 21.8 & $-24.1$ & 1 & 2 & This work\\
HSC\ J095755$-$002027 & 09:57:55.64 & $-$00:20:27.55 & 3.774 & 19.2 & $-26.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J095820$+$021658 & 09:58:20.93 & $+$02:16:58.48 & 4.909 & 25.5 & $-20.9$ & 2 & 2 & Hasinger et al. (2018)\\
HSC\ J095856$+$021047 & 09:58:56.69 & $+$02:10:47.77 & 4.20 & 23.6 & $-22.6$ & 1 & 2 & Masters et al. (2012)\\
HSC\ J095901$+$024418 & 09:59:01.30 & $+$02:44:18.78 & 3.52 & 23.3 & $-22.5$ & 1 & 2 & Masters et al. (2012)\\
HSC\ J095908$+$022707 & 09:59:08.11 & $+$02:27:07.54 & 5.07 & 23.9 & $-22.6$ & 2 & 2 & Masters et al. (2012)\\
HSC\ J095928$+$015257 & 09:59:28.99 & $+$01:52:57.92 & 4.606 & 23.9 & $-22.4$ & 2 & 2 & Mallery et al. (2012)\\
HSC\ J095931$+$021332 & 09:59:31.01 & $+$02:13:32.91 & 3.638 & 22.8 & $-23.1$ & 1 & 2 & This work\\
HSC\ J095941$+$025308 & 09:59:41.00 & $+$02:53:08.20 & 3.979 & 23.6 & $-22.5$ & 1 & 2 & Hasinger et al. (2018)\\
HSC\ J100024$+$022509 & 10:00:24.24 & $+$02:25:09.91 & 4.660 & 22.6 & $-23.8$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J100025$+$014533 & 10:00:25.77 & $+$01:45:33.17 & 4.154 & 22.4 & $-23.7$ & 1 & 2 & This work\\
HSC\ J100051$+$023457 & 10:00:51.60 & $+$02:34:57.56 & 5.30 & 23.7 & $-22.9$ & 2 & 2 & Masters et al. (2012)\\
HSC\ J100100$+$013312 & 10:01:00.44 & $+$01:33:12.76 & 3.747 & 24.2 & $-21.8$ & 1 & 2 & Hasinger et al. (2018)\\
HSC\ J100104$+$015434 & 10:01:04.13 & $+$01:54:34.72 & 3.846 & 25.3 & $-20.7$ & 1 & 2 & Hasinger et al. (2018)\\
HSC\ J100106$+$015306 & 10:01:06.46 & $+$01:53:06.29 & 4.72 & 24.0 & $-22.4$ & 2 & 2 & Masters et al. (2012)\\
HSC\ J100112$+$015107 & 10:01:12.62 & $+$01:51:07.43 & 3.84 & 24.6 & $-21.4$ & 1 & 2 & Masters et al. (2012)\\
HSC\ J100118$+$012338 & 10:01:18.62 & $+$01:23:38.18 & 3.749 & 22.2 & $-23.7$ & 1 & 2 & This work\\
HSC\ J100120$+$020737 & 10:01:20.77 & $+$02:07:37.83 & 4.207 & 25.5 & $-20.7$ & 1 & 2 & Hasinger et al. (2018)\\
HSC\ J100129$+$012635 & 10:01:29.25 & $+$01:26:35.17 & 4.124 & 20.6 & $-25.5$ & 1 & 2 & This work\\
HSC\ J100144$+$013857 & 10:01:44.90 & $+$01:38:57.33 & 3.89 & 23.3 & $-22.8$ & 1 & 2 & Masters et al. (2012)\\
HSC\ J100149$+$030657 & 10:01:49.65 & $+$03:06:57.09 & 3.506 & 21.1 & $-24.8$ & 1 & 2 & This work\\
HSC\ J100151$-$001627 & 10:01:51.59 & $-$00:16:27.05 & 3.67 & 19.1 & $-26.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J100248$+$022211 & 10:02:48.91 & $+$02:22:11.90 & 3.741 & 21.7 & $-24.3$ & 1 & 2 & This work\\
HSC\ J100312$+$004133 & 10:03:12.24 & $+$00:41:33.50 & 3.853 & 20.3 & $-25.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J100320$+$022930 & 10:03:20.90 & $+$02:29:30.00 & 4.441 & 20.6 & $-25.6$ & 1 & 2 & This work\\
HSC\ J100334$+$015649 & 10:03:34.34 & $+$01:56:49.99 & 3.899 & 22.6 & $-23.4$ & 1 & 2 & This work\\
HSC\ J100338$+$015641 & 10:03:38.70 & $+$01:56:41.44 & 3.680 & 20.8 & $-25.2$ & 1 & 2 & LeFevre et al. (2013)\\
HSC\ J100401$+$023930 & 10:04:01.36 & $+$02:39:30.73 & 6.41 & 22.6 & $-24.3$ & 3 & 2 & Matsuoka et al. (2018b)\\
HSC\ J100426$+$022444 & 10:04:26.83 & $+$02:24:44.81 & 4.461 & 22.1 & $-24.2$ & 1 & 2 & LeFevre et al. (2013)\\
HSC\ J100624$+$002256 & 10:06:24.22 & $+$00:22:56.43 & 4.379 & 20.4 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J100743$+$014534 & 10:07:43.06 & $+$01:45:34.64 & 3.603 & 20.9 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J113736$-$001944 & 11:37:36.72 & $-$00:19:44.86 & 4.542 & 21.1 & $-25.2$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J114056$-$002329 & 11:40:56.81 & $-$00:23:29.95 & 3.603 & 19.5 & $-26.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J114608$-$001745 & 11:46:08.94 & $-$00:17:45.70 & 3.921 & 21.0 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J114706$-$010958 & 11:47:06.41 & $-$01:09:58.33 & 5.31 & 19.4 & $-27.2$ & 2 & 2 & Yang et al. (2017)\\
HSC\ J115122$-$000153 & 11:51:22.86 & $-$00:01:53.02 & 3.877 & 20.7 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J115221$+$005536 & 11:52:21.27 & $+$00:55:36.40 & 6.37 & 21.6 & $-25.2$ & 3 & 2 & Matsuoka et al. (2016)\\
HSC\ J120121$-$013748 & 12:01:21.06 & $-$01:37:48.03 & 3.591 & 20.2 & $-25.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J120138$+$010336 & 12:01:38.56 & $+$01:03:36.26 & 3.859 & 19.9 & $-26.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J120210$-$005425 & 12:02:10.09 & $-$00:54:25.56 & 3.596 & 19.1 & $-26.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J120312$-$001118 & 12:03:12.64 & $-$00:11:18.81 & 4.592 & 19.3 & $-27.0$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J120505$-$000028 & 12:05:05.08 & $-$00:00:28.03 & 6.75 & 22.7 & $-24.3$ & 4 & 2 & Matsuoka et al. (2016)\\
HSC\ J120621$+$002141 & 12:06:21.74 & $+$00:21:41.15 & 3.665 & 19.8 & $-26.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J120754$-$000553 & 12:07:54.13 & $-$00:05:53.34 & 6.01 & 23.6 & $-23.2$ & 3 & 2 & Matsuoka et al. (2016)\\
HSC\ J120823$+$001027 & 12:08:23.83 & $+$00:10:27.67 & 5.273 & 20.5 & $-26.0$ & 2 & 2 & Wang et al. (2016)\\
HSC\ J120923$-$000646 & 12:09:23.99 & $-$00:06:46.54 & 5.86 & 24.1 & $-22.6$ & 3 & 2 & Matsuoka et al. (2018b)\\
HSC\ J121248$-$010156 & 12:12:48.29 & $-$01:01:56.27 & 3.899 & 21.2 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J121410$+$010014 & 12:14:10.59 & $+$01:00:14.36 & 4.357 & 20.6 & $-25.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J121516$+$002324 & 12:15:16.89 & $+$00:23:24.64 & 5.930 & 21.7 & $-25.0$ & 3 & 2 & Wang et al. (2016)\\
HSC\ J121531$-$004900 & 12:15:31.56 & $-$00:49:00.45 & 3.881 & 20.0 & $-26.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J121644$-$010654 & 12:16:44.56 & $-$01:06:54.50 & 3.723 & 21.2 & $-24.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J121721$+$013142 & 12:17:21.34 & $+$01:31:42.57 & 6.200 & 20.9 & $-25.9$ & 3 & 2 & Banados et al. (2016)\\
HSC\ J122311$-$003759 & 12:23:11.56 & $-$00:37:59.85 & 3.825 & 20.1 & $-25.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J122416$-$004519 & 12:24:16.19 & $-$00:45:19.11 & 3.625 & 20.1 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J122600$+$005923 & 12:26:00.68 & $+$00:59:23.66 & 4.27 & 18.8 & $-27.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J122621$+$001835 & 12:26:21.40 & $+$00:18:35.05 & 3.943 & 20.8 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J122741$-$001249 & 12:27:41.91 & $-$00:12:49.42 & 3.646 & 21.5 & $-24.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J122834$+$011108 & 12:28:34.12 & $+$01:11:08.61 & 3.901 & 20.8 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J123059$-$010405 & 12:30:59.54 & $-$01:04:05.94 & 3.749 & 21.3 & $-24.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J123137$+$005230 & 12:31:37.77 & $+$00:52:30.23 & 6.69 & 22.5 & $-24.4$ & 4 & 2 & Matsuoka et al. (2019b)\\
HSC\ J123242$+$005340 & 12:32:42.99 & $+$00:53:40.49 & 3.808 & 20.9 & $-25.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J123536$-$005214 & 12:35:36.96 & $-$00:52:14.76 & 3.794 & 20.9 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J123700$-$004551 & 12:37:00.69 & $-$00:45:51.59 & 3.8 & 20.5 & $-25.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J134702$-$004207 & 13:47:02.28 & $-$00:42:07.03 & 4.517 & 20.6 & $-25.7$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J134755$+$003935 & 13:47:55.68 & $+$00:39:35.13 & 3.808 & 19.6 & $-26.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J134808$+$003723 & 13:48:08.80 & $+$00:37:23.31 & 3.603 & 19.4 & $-26.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J135021$-$011137 & 13:50:21.23 & $-$01:11:37.31 & 3.645 & 21.3 & $-24.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J135029$-$000623 & 13:50:29.65 & $-$00:06:23.87 & 4.058 & 20.7 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J135057$-$004355 & 13:50:57.87 & $-$00:43:55.23 & 4.437 & 19.8 & $-26.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J135057$+$002612 & 13:50:57.98 & $+$00:26:12.03 & 3.708 & 19.6 & $-26.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J135134$-$003652 & 13:51:34.47 & $-$00:36:52.37 & 4.010 & 20.0 & $-26.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J135327$+$001115 & 13:53:27.37 & $+$00:11:15.94 & 3.758 & 20.7 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J135422$-$003906 & 13:54:22.99 & $-$00:39:06.00 & 4.424 & 20.5 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J135828$+$005811 & 13:58:28.74 & $+$00:58:11.37 & 3.92 & 19.6 & $-26.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J140139$+$005025 & 14:01:39.43 & $+$00:50:25.36 & 3.955 & 21.3 & $-24.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J140458$+$002102 & 14:04:58.48 & $+$00:21:02.05 & 3.869 & 20.8 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J140554$-$000036 & 14:05:54.07 & $-$00:00:36.98 & 3.555 & 18.6 & $-27.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J141214$-$004732 & 14:12:14.50 & $-$00:47:32.77 & 3.773 & 19.8 & $-26.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J141315$+$000032 & 14:13:15.37 & $+$00:00:32.35 & 4.081 & 19.5 & $-26.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J142046$-$011054 & 14:20:46.83 & $-$01:10:54.80 & 3.992 & 20.1 & $-26.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J142517$-$001540 & 14:25:17.71 & $-$00:15:40.94 & 6.18 & 23.4 & $-23.4$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J142647$+$002739 & 14:26:47.81 & $+$00:27:39.99 & 3.692 & 19.3 & $-26.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J142903$-$010443 & 14:29:03.08 & $-$01:04:43.43 & 6.8 & 23.6 & $-23.4$ & 4 & 2 & Matsuoka et al. (2018a)\\
HSC\ J142920$-$000207 & 14:29:20.22 & $-$00:02:07.53 & 6.04 & 23.4 & $-23.4$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J143619$-$004855 & 14:36:19.27 & $-$00:48:55.39 & 4.001 & 20.8 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J143634$+$005111 & 14:36:34.50 & $+$00:51:11.88 & 3.686 & 21.2 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J144137$-$001324 & 14:41:37.19 & $-$00:13:24.94 & 3.622 & 21.3 & $-24.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J144258$+$423206 & 14:42:58.88 & $+$42:32:06.39 & 3.629 & 19.1 & $-26.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J144407$-$010152 & 14:44:07.63 & $-$01:01:52.76 & 4.540 & 19.2 & $-27.0$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J144411$+$432458 & 14:44:11.83 & $+$43:24:58.15 & 3.673 & 20.7 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J144615$+$004732 & 14:46:15.85 & $+$00:47:32.33 & 3.727 & 21.1 & $-24.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J144758$-$005055 & 14:47:58.44 & $-$00:50:55.32 & 3.8 & 18.9 & $-27.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J144905$+$431039 & 14:49:05.90 & $+$43:10:39.05 & 4.252 & 19.8 & $-26.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J145132$+$012638 & 14:51:32.88 & $+$01:26:38.55 & 3.556 & 20.8 & $-25.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J145427$+$425708 & 14:54:27.34 & $+$42:57:08.77 & 3.779 & 20.6 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J145811$+$004414 & 14:58:11.74 & $+$00:44:14.53 & 3.79 & 20.3 & $-25.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J145815$+$433712 & 14:58:15.85 & $+$43:37:12.71 & 3.644 & 20.2 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J150027$+$434200 & 15:00:27.90 & $+$43:42:00.92 & 4.630 & 19.0 & $-27.4$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J150324$+$435114 & 15:03:24.42 & $+$43:51:14.32 & 3.719 & 20.7 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J150358$+$425642 & 15:03:58.27 & $+$42:56:42.37 & 4.024 & 21.1 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J150400$+$435621 & 15:04:00.77 & $+$43:56:21.86 & 3.903 & 20.7 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J150447$+$432956 & 15:04:47.18 & $+$43:29:56.02 & 3.577 & 18.7 & $-27.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J150544$+$433824 & 15:05:44.60 & $+$43:38:24.69 & 4.680 & 19.1 & $-27.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J150731$+$435429 & 15:07:31.89 & $+$43:54:29.62 & 4.126 & 19.6 & $-26.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J150817$+$432635 & 15:08:17.58 & $+$43:26:35.85 & 4.043 & 19.8 & $-26.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J151125$+$431845 & 15:11:25.43 & $+$43:18:45.41 & 3.598 & 20.6 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J151317$+$424557 & 15:13:17.56 & $+$42:45:57.27 & 4.093 & 20.0 & $-26.1$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J151657$+$422852 & 15:16:57.87 & $+$42:28:52.89 & 6.13 & 22.6 & $-24.2$ & 3 & 2 & Matsuoka et al. (2019b)\\
HSC\ J152413$+$430537 & 15:24:13.35 & $+$43:05:37.48 & 3.941 & 18.7 & $-27.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J152512$+$432847 & 15:25:12.46 & $+$43:28:47.97 & 4.135 & 21.1 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J152555$+$430324 & 15:25:55.79 & $+$43:03:24.05 & 6.27 & 23.6 & $-23.2$ & 3 & 2 & Matsuoka et al. (2019b)\\
HSC\ J153830$+$424405 & 15:38:30.72 & $+$42:44:05.68 & 4.099 & 20.7 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J160236$+$423306 & 16:02:36.57 & $+$42:33:06.53 & 3.889 & 21.5 & $-24.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J160255$+$441347 & 16:02:55.36 & $+$44:13:47.30 & 3.544 & 20.1 & $-25.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J160953$+$532821 & 16:09:53.03 & $+$53:28:21.05 & 6.923 & 24.2 & $-22.7$ & 4 & 2 & This work\\
HSC\ J161107$+$534208 & 16:11:07.46 & $+$53:42:08.18 & 3.929 & 20.8 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J161143$+$553157 & 16:11:43.23 & $+$55:31:57.24 & 3.583 & 20.1 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J161648$+$433402 & 16:16:48.17 & $+$43:34:02.67 & 3.842 & 25.1 & $-20.9$ & 1 & 2 & Ono et al. in prep.\\
HSC\ J162445$+$440409 & 16:24:45.38 & $+$44:04:09.95 & 3.639 & 20.0 & $-25.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J163027$+$424841 & 16:30:27.13 & $+$42:48:41.21 & 3.653 & 20.1 & $-25.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J220557$+$001209 & 22:05:57.26 & $+$00:12:09.81 & 3.655 & 20.1 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J220845$+$034044 & 22:08:45.88 & $+$03:40:44.20 & 3.904 & 20.8 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J220908$+$011218 & 22:09:08.77 & $+$01:12:18.84 & 3.749 & 20.9 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J220925$+$013206 & 22:09:25.12 & $+$01:32:06.15 & 3.814 & 20.0 & $-26.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J220953$+$015149 & 22:09:53.81 & $+$01:51:49.82 & 3.708 & 21.1 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J221027$+$030428 & 22:10:27.24 & $+$03:04:28.57 & 6.9 & 23.0 & $-23.9$ & 4 & 2 & Matsuoka et al. (2018b)\\
HSC\ J221141$+$001118 & 22:11:41.01 & $+$00:11:18.88 & 5.230 & 22.0 & $-24.5$ & 2 & 2 & Wang et al. (2016)\\
HSC\ J221232$+$021200 & 22:12:32.06 & $+$02:12:00.14 & 4.61 & 20.0 & $-26.3$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J221342$+$010913 & 22:13:42.20 & $+$01:09:13.48 & 4.059 & 21.1 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J221544$+$013054 & 22:15:44.28 & $+$01:30:54.99 & 3.858 & 20.6 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J221644$-$001650 & 22:16:44.48 & $-$00:16:50.11 & 6.10 & 22.9 & $-23.9$ & 3 & 2 & Matsuoka et al. (2016)\\
HSC\ J221705$-$001307 & 22:17:05.71 & $-$00:13:07.76 & 4.668 & 20.1 & $-26.2$ & 1 & 2 & LeFevre et al. (2013)\\
HSC\ J222032$+$002537 & 22:20:32.50 & $+$00:25:37.52 & 4.193 & 19.9 & $-26.3$ & 1 & 2 & LeFevre et al. (2013)\\
HSC\ J222141$+$053741 & 22:21:41.31 & $+$05:37:41.95 & 3.537 & 18.8 & $-27.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J222847$+$015240 & 22:28:47.71 & $+$01:52:40.38 & 6.08 & 22.9 & $-23.9$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J222919$-$001857 & 22:29:19.33 & $-$00:18:57.88 & 3.813 & 20.4 & $-25.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J222940$+$030353 & 22:29:40.89 & $+$03:03:53.59 & 3.766 & 21.4 & $-24.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J223056$+$032753 & 22:30:56.00 & $+$03:27:53.77 & 3.644 & 19.7 & $-26.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J223157$+$041438 & 22:31:57.21 & $+$04:14:38.11 & 3.849 & 20.4 & $-25.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J223212$+$001238 & 22:32:12.04 & $+$00:12:38.34 & 6.18 & 23.9 & $-22.9$ & 3 & 2 & Matsuoka et al. (2016)\\
HSC\ J223535$+$003602 & 22:35:35.59 & $+$00:36:02.07 & 3.878 & 20.2 & $-25.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J223719$+$044032 & 22:37:19.96 & $+$04:40:32.32 & 3.998 & 20.1 & $-25.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J223847$+$040235 & 22:38:47.57 & $+$04:02:35.11 & 3.635 & 20.0 & $-25.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J223947$+$020747 & 22:39:47.48 & $+$02:07:47.36 & 6.26 & 22.3 & $-24.5$ & 3 & 2 & Matsuoka et al. (2018a)\\
HSC\ J224342$+$023124 & 22:43:42.41 & $+$02:31:24.80 & 3.81 & 19.8 & $-26.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J224429$-$003724 & 22:44:29.84 & $-$00:37:24.52 & 3.67 & 21.0 & $-24.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J225205$+$022531 & 22:52:05.44 & $+$02:25:31.87 & 6.12 & 23.7 & $-23.1$ & 3 & 2 & Matsuoka et al. (2018b)\\
HSC\ J225357$-$004128 & 22:53:57.80 & $-$00:41:28.04 & 3.853 & 20.5 & $-25.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J225419$-$000155 & 22:54:19.23 & $-$00:01:55.05 & 3.71 & 19.1 & $-26.9$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J225426$+$000750 & 22:54:26.66 & $+$00:07:50.41 & 4.44 & 20.8 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J225610$+$011413 & 22:56:10.01 & $+$01:14:13.66 & 3.689 & 21.2 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J225651$+$000600 & 22:56:51.61 & $+$00:06:00.03 & 3.861 & 21.7 & $-24.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J225812$+$001950 & 22:58:12.63 & $+$00:19:50.81 & 4.145 & 21.3 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J225903$+$020103 & 22:59:03.23 & $+$02:01:03.95 & 3.83 & 21.2 & $-24.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230129$+$013438 & 23:01:29.59 & $+$01:34:38.81 & 3.747 & 20.7 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230241$+$000834 & 23:02:41.17 & $+$00:08:34.25 & 3.37 & 21.2 & $-24.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230323$+$001615 & 23:03:23.77 & $+$00:16:15.15 & 3.699 & 20.1 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230329$-$000449 & 23:03:29.50 & $-$00:04:49.28 & 3.874 & 21.0 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230333$+$010405 & 23:03:33.41 & $+$01:04:05.08 & 4.117 & 20.9 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230422$+$004505 & 23:04:22.97 & $+$00:45:05.37 & 6.36 & 22.8 & $-24.0$ & 3 & 2 & Matsuoka et al. (2018b)\\
HSC\ J230451$+$005135 & 23:04:51.68 & $+$00:51:35.16 & 4.166 & 20.7 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230639$+$010855 & 23:06:39.65 & $+$01:08:55.18 & 3.648 & 19.4 & $-26.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230735$+$003149 & 23:07:35.36 & $+$00:31:49.34 & 5.870 & 21.8 & $-24.9$ & 3 & 2 & Wang et al. (2016)\\
HSC\ J230913$+$015756 & 23:09:13.77 & $+$01:57:56.89 & 3.897 & 20.8 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J230952$-$003138 & 23:09:52.29 & $-$00:31:38.98 & 3.96 & 19.4 & $-26.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J231452$+$004237 & 23:14:52.34 & $+$00:42:37.08 & 4.465 & 20.6 & $-25.7$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J231546$-$002357 & 23:15:46.59 & $-$00:23:57.87 & 6.117 & 21.1 & $-25.7$ & 3 & 2 & Wang et al. (2016)\\
HSC\ J231557$+$010652 & 23:15:57.64 & $+$01:06:52.69 & 3.812 & 22.5 & $-23.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J231701$+$003205 & 23:17:01.01 & $+$00:32:05.81 & 4.680 & 21.3 & $-25.0$ & 1 & 2 & Wang et al. (2016)\\
HSC\ J232129$-$002445 & 23:21:29.80 & $-$00:24:45.78 & 3.598 & 19.9 & $-26.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J232522$-$002439 & 23:25:22.84 & $-$00:24:39.01 & 3.659 & 20.5 & $-25.4$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J232809$-$002757 & 23:28:09.00 & $-$00:27:57.39 & 4.131 & 21.5 & $-24.6$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J232850$+$004059 & 23:28:50.04 & $+$00:40:59.13 & 3.637 & 21.4 & $-24.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J233101$-$010604 & 23:31:01.65 & $-$01:06:04.19 & 3.498 & 20.6 & $-25.3$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J233455$-$001022 & 23:34:55.06 & $-$00:10:22.19 & 5.110 & 21.0 & $-25.5$ & 2 & 2 & Wang et al. (2016)\\
HSC\ J233946$+$013519 & 23:39:46.21 & $+$01:35:19.05 & 3.82 & 21.0 & $-25.0$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J234147$+$001551 & 23:41:47.27 & $+$00:15:51.99 & 3.958 & 20.3 & $-25.8$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J234600$-$000238 & 23:46:00.20 & $-$00:02:38.77 & 4.407 & 21.0 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J234830$+$011042 & 23:48:30.30 & $+$01:10:42.70 & 3.771 & 20.8 & $-25.2$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J235053$-$004810 & 23:50:53.55 & $-$00:48:10.23 & 3.874 & 19.5 & $-26.5$ & 1 & 2 & Paris et al. (2018)\\
HSC\ J235646$+$001747 & 23:56:46.33 & $+$00:17:47.27 & 7.01 & 23.1 & $-23.9$ & 4 & 2 & Matsuoka et al. (2019b)\\
HSC\ J235718$+$004350 & 23:57:18.36 & $+$00:43:50.46 & 4.366 & 19.6 & $-26.6$ & 1 & 2 & Paris et al. (2018)
\enddata
\tablecomments{(1) Object ID. (2) Right ascension. (3) Declination. (4) Spectroscopic redshift. (5) Apparent magnitude. (6) Absolute UV magnitude. (7) The dropout sample in which the source is selected: 1 = $g$-dropout, 2 = $r$-dropout, 3 = $i$-dropout, and 4 = $z$-dropout. (8) Galaxy/AGN flag (1 = galaxy; 2 = AGN). (9) Reference for the spectroscopic redshift.}
\label{tab_speccat}
\end{deluxetable*}
